The Arizona-Montr\'eal spectroscopic survey of hot subluminous stars

Hot subdwarf B (sdB) and O (sdO) type stars are evolved helium-burning objects that lost their hydrogen envelope before the helium flash when their progenitors were close to the tip of the red giant branch. They populate the extreme horizontal branch (EHB) in the Hertzsprung-Russell diagram (HRD). Using the high-quality, homogeneous spectra of 336 hot subluminous star candidates from the Arizona-Montr\'eal Spectroscopic Survey, we aim to improve our understanding of the atmospheric and stellar properties of hot subdwarf stars. We used large grids of model atmospheres to fit the observed spectra and derived their atmospheric parameters: effective temperature (Teff), surface gravity, and helium abundance. The model grids were further utilized to fit the spectral energy distribution of each star and the $Gaia$ parallax was used to compute the stellar parameters radius, luminosity, and mass. We detected helium stratification in six sdB stars with Teff around 30 kK, making them good candidates for also showing $^3$He enrichment in their atmospheres. The mass distributions of H-rich sdBs and sdOs are similar and centered around 0.47 $\text{M}_\odot$, consistent with the canonical formation scenario of helium ignition under degenerate conditions. Among the H-rich hot subdwarfs, we found no difference between the mass distributions of close binaries and apparently single stars. The He-sdOs have a significantly wider mass distribution than their H-rich counterparts, with an average mass of about 0.78 $\text{M}_\odot$. This strongly favors a merger origin for these He-rich objects. We identified a small number of candidate low-mass ($<$0.45$ \text{M}_\odot$) sdBs located below the EHB that might have originated from more massive progenitors. Finally, we identified more than 80 pulsating stars in our sample and found these to fall into well-defined $p$- and $g$-mode instability regions.

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c c c c} 
\caption{\label{table_res_all} Excerpt from the online table of results for all stars in the Bok sample}\\
\hline\hline
%\begin{tabular}{l c c c c c c c c c c c}        
%\toprule\toprule
%\noalign{\vskip4bp}
Star & Type & \teff\ & log~$g$ & \heh\  & $R$ & $L$ & $M$ & IR-excess & $Gaia$ \texttt{ruwe} & Pulsation & Binarity \\ 
 & & (K) & (cm s$^{-2}$) &  & ($R_\odot$) & ($L_\odot$) & ($M_\odot$) & &  &  &  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star & Type & \teff\ & log~$g$ & \heh\  & $R$ & $L$ & $M$ & IR-excess & $Gaia$ \texttt{ruwe} & Pulsation & Binarity \\ 
 & & (K) & (cm s$^{-2}$) &  & ($R_\odot$) & ($L_\odot$) & ($M_\odot$) & &  &  &  \\ 
\hline
\endhead
\hline
\endfoot
AGK2+81$^\circ$266 & sdO & $59549${\raisebox{0.5ex}{\tiny$^{+424}_{-405}$}} & $6.03${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.07${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$}} & $0.096${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$104.7${\raisebox{0.5ex}{\tiny$^{+28.8}_{-23.7}$}} & $0.36${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.08  & no & single \\ 
BD+25$^\circ$4655 & He-sdO & $38927${\raisebox{0.5ex}{\tiny$^{+115}_{-133}$}} & $5.68${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} &$1.61${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.141${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$41.0${\raisebox{0.5ex}{\tiny$^{+3.1}_{-2.9}$}} & $0.34${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.22  & no & ... \\ 
BD+28$^\circ$4211 & sdO & $70999${\raisebox{0.5ex}{\tiny$^{+517}_{-603}$}} & $6.57${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.28${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.065${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.001}$}} &$99.3${\raisebox{0.5ex}{\tiny$^{+27.6}_{-22.5}$}} & $0.59${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 1.17  & no & single \\ 
BD+37$^\circ$1977 & He-sdO & $50165${\raisebox{0.5ex}{\tiny$^{+446}_{-405}$}} & $4.25${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.00}$}} &$1.75${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.11}$}} & $1.350${\raisebox{0.5ex}{\tiny$^{+0.181}_{-0.144}$}} &$10420.4${\raisebox{0.5ex}{\tiny$^{+3640.1}_{-2575.6}$}} & $1.19${\raisebox{0.5ex}{\tiny$^{+0.42}_{-0.30}$}} & no & 1.06  & ... & ... \\ 
BD+37$^\circ$442 & He-sdO & $50284${\raisebox{0.5ex}{\tiny$^{+408}_{-457}$}} & $4.25${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.00}$}} &$1.75${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $1.063${\raisebox{0.5ex}{\tiny$^{+0.088}_{-0.076}$}} &$6516.8${\raisebox{0.5ex}{\tiny$^{+1673.2}_{-1328.0}$}} & $0.74${\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.15}$}} & no & 1.14  & ... & ... \\ 
BD+39$^\circ$3226 & He-sdO & $45709${\raisebox{0.5ex}{\tiny$^{+120}_{-169}$}} & $5.88${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} &$1.08${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & $0.165${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$107.1${\raisebox{0.5ex}{\tiny$^{+13.1}_{-12.0}$}} & $0.76${\raisebox{0.5ex}{\tiny$^{+0.16}_{-0.13}$}} & no & 1.12  & no & ... \\ 
BD+42$^\circ$3250 & sdB & $29000${\raisebox{0.5ex}{\tiny$^{+111}_{-150}$}} & $5.20${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.47${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} & $0.261${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$43.4${\raisebox{0.5ex}{\tiny$^{+2.3}_{-2.2}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.20  & no & binary \\ 
BD+48$^\circ$1777 & He-sdO & $46462${\raisebox{0.5ex}{\tiny$^{+92}_{-142}$}} & $6.01${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$1.15${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.08}$}} & $0.160${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$108.1${\raisebox{0.5ex}{\tiny$^{+14.5}_{-13.1}$}} & $0.95${\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.16}$}} & no & 1.21  & no & ... \\ 
BD+48$^\circ$2721 & sdB & $21949${\raisebox{0.5ex}{\tiny$^{+97}_{-135}$}} & $4.95${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.09${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.373${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$29.1${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.6}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.17  & no & single \\ 
BD+75$^\circ$325 & He-sdO & $53733${\raisebox{0.5ex}{\tiny$^{+288}_{-300}$}} & $5.77${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} &$0.03${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} & $0.153${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$175.1${\raisebox{0.5ex}{\tiny$^{+41.6}_{-35.3}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.30  & no & ... \\ 
BD-03$^\circ$2179 & sdO & $57033${\raisebox{0.5ex}{\tiny$^{+466}_{-1104}$}} & $4.38${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.02}$}} &$-0.57${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.756${\raisebox{0.5ex}{\tiny$^{+0.064}_{-0.055}$}} &$5445.0${\raisebox{0.5ex}{\tiny$^{+1802.3}_{-1404.1}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.11}$}} & no & 1.11  & no & single \\ 
BS15621-0027 & sdB & $28206${\raisebox{0.5ex}{\tiny$^{+65}_{-100}$}} & $5.51${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.89${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.181${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$18.7${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.4}$}} & $0.39${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.63  & no & single \\ 
Balloon083500005 & MS-B & $14326${\raisebox{0.5ex}{\tiny$^{+127}_{-119}$}} & $4.07${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-2.24${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.09}$}} & $3.082${\raisebox{0.5ex}{\tiny$^{+0.615}_{-0.440}$}} &$360.9${\raisebox{0.5ex}{\tiny$^{+160.5}_{-97.2}$}} & $4.13${\raisebox{0.5ex}{\tiny$^{+2.00}_{-1.22}$}} & no & 1.08  & ... & ... \\ 
Balloon090100001 & sdB & $29080${\raisebox{0.5ex}{\tiny$^{+50}_{-136}$}} & $5.48${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.73${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.210${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$28.5${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.6}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.86  & h & single \\ 
Balloon090100003 & MS-B & $15148${\raisebox{0.5ex}{\tiny$^{+72}_{-72}$}} & $4.64${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.78${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.07}$}} & $3.400${\raisebox{0.5ex}{\tiny$^{+0.275}_{-0.237}$}} &$548.7${\raisebox{0.5ex}{\tiny$^{+97.2}_{-78.1}$}} & $18.63${\raisebox{0.5ex}{\tiny$^{+4.51}_{-3.54}$}} & no & 1.12  & ... & ... \\ 
Balloon090100004 & MS-B & $15100${\raisebox{0.5ex}{\tiny$^{+214}_{-89}$}} & $4.51${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.02}$}} &$-1.64${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.09}$}} & $2.755${\raisebox{0.5ex}{\tiny$^{+0.294}_{-0.243}$}} &$358.6${\raisebox{0.5ex}{\tiny$^{+84.9}_{-63.6}$}} & $9.10${\raisebox{0.5ex}{\tiny$^{+2.76}_{-2.00}$}} & no & 0.95  & ... & ... \\ 
Balloon090900004 & sdO & $45869${\raisebox{0.5ex}{\tiny$^{+226}_{-249}$}} & $5.58${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.35${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.190${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$144.6${\raisebox{0.5ex}{\tiny$^{+25.0}_{-21.3}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.09}$}} & no & 0.72  & no & single \\ 
CBS115 & sdB & $26863${\raisebox{0.5ex}{\tiny$^{+73}_{-119}$}} & $5.42${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.69${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.238${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$26.6${\raisebox{0.5ex}{\tiny$^{+2.3}_{-2.1}$}} & $0.55${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 0.69  & g & binary \\ 
CHSS3497 & sdB & $30601${\raisebox{0.5ex}{\tiny$^{+62}_{-155}$}} & $5.82${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.40${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.134${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.003}$}} &$14.1${\raisebox{0.5ex}{\tiny$^{+1.0}_{-0.9}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.05  & ... & binary \\ 
CS22949-0042 & sdB & $35812${\raisebox{0.5ex}{\tiny$^{+67}_{-159}$}} & $5.80${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.50${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.125${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.005}$}} &$23.1${\raisebox{0.5ex}{\tiny$^{+2.9}_{-2.2}$}} & $0.36${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.15  & ... & ... \\ 
CS22963-0036 & sdB & $26189${\raisebox{0.5ex}{\tiny$^{+31}_{-105}$}} & $5.43${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.53${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.221${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$20.7${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.4}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.03  & no & single \\ 
EGB5 & sdB & $35799${\raisebox{0.5ex}{\tiny$^{+87}_{-117}$}} & $5.96${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.88${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.119${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$20.9${\raisebox{0.5ex}{\tiny$^{+2.0}_{-1.8}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.16  & no & binary \\ 
FBS0033+376 & sdO & $43268${\raisebox{0.5ex}{\tiny$^{+217}_{-305}$}} & $5.97${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$-3.90${\raisebox{0.5ex}{\tiny$^{+0.16}_{-0.10}$}} & $0.107${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$35.9${\raisebox{0.5ex}{\tiny$^{+4.5}_{-4.0}$}} & $0.39${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.04  & no & binary \\ 
FBS0730+617 & He-sdO & $49011${\raisebox{0.5ex}{\tiny$^{+148}_{-220}$}} & $5.98${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$0.73${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.05}$}} & $0.153${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$121.6${\raisebox{0.5ex}{\tiny$^{+23.1}_{-19.8}$}} & $0.82${\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.15}$}} & no & 1.01  & no & ... \\ 
FBS0938+788 & sdB & $27534${\raisebox{0.5ex}{\tiny$^{+67}_{-135}$}} & $5.48${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.95${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.209${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$22.7${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.2}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.05  & g & sd+MS \\ 
FBS1133+754 & sdO & $39864${\raisebox{0.5ex}{\tiny$^{+104}_{-98}$}} & $6.05${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.24${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.108${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$26.7${\raisebox{0.5ex}{\tiny$^{+2.2}_{-2.1}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.88  & no & single \\ 
FBS1224+780 & sdB & $26744${\raisebox{0.5ex}{\tiny$^{+134}_{-128}$}} & $5.46${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.75${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.219${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$22.2${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.3}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.94  & g & single \\ 
FBS1249+749 & sdB & $26340${\raisebox{0.5ex}{\tiny$^{+118}_{-108}$}} & $5.33${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.54${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} & $0.243${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$25.6${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.4}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.13  & g & single \\ 
FBS1529+799 & sdO & $36362${\raisebox{0.5ex}{\tiny$^{+123}_{-81}$}} & $5.63${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.49${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.20}$}} & $0.171${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$46.0${\raisebox{0.5ex}{\tiny$^{+3.2}_{-3.0}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.31  & no & single \\ 
FBS1804+439 & BHB & $14654${\raisebox{0.5ex}{\tiny$^{+132}_{-119}$}} & $4.28${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.03}$}} &$-2.44${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.10}$}} & $1.023${\raisebox{0.5ex}{\tiny$^{+0.060}_{-0.054}$}} &$43.6${\raisebox{0.5ex}{\tiny$^{+5.9}_{-5.1}$}} & $0.73${\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.13}$}} & no & 1.00  & ... & ... \\ 
FBS2227+379 & BHB & $14665${\raisebox{0.5ex}{\tiny$^{+58}_{-70}$}} & $4.09${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-3.42${\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.34}$}} & $1.207${\raisebox{0.5ex}{\tiny$^{+0.105}_{-0.089}$}} &$60.7${\raisebox{0.5ex}{\tiny$^{+11.5}_{-9.1}$}} & $0.65${\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.13}$}} & no & 1.07  & ... & ... \\ 
FBS2227+383 & sdO & $44042${\raisebox{0.5ex}{\tiny$^{+177}_{-229}$}} & $5.72${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.63${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.10}$}} & $0.148${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$74.0${\raisebox{0.5ex}{\tiny$^{+9.6}_{-8.6}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.03  & no & single \\ 
FEIGE108 & sdB & $33814${\raisebox{0.5ex}{\tiny$^{+88}_{-126}$}} & $5.88${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.92${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.122${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$17.7${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.4}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.01  & no & sd+WD \\ 
FEIGE110 & sdO & $45236${\raisebox{0.5ex}{\tiny$^{+157}_{-187}$}} & $6.00${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.75${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.00}$}} & $0.107${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$43.5${\raisebox{0.5ex}{\tiny$^{+5.4}_{-4.9}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.14  & no & single \\ 
FEIGE14 & sdB & $28748${\raisebox{0.5ex}{\tiny$^{+81}_{-106}$}} & $5.69${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.83${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.167${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$17.1${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.1}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.85  & no & single \\ 
FEIGE26 & He-sdO & $58221${\raisebox{0.5ex}{\tiny$^{+542}_{-535}$}} & $5.28${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} &$3.50${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.76}$}} & $0.249${\raisebox{0.5ex}{\tiny$^{+0.027}_{-0.022}$}} &$641.8${\raisebox{0.5ex}{\tiny$^{+232.9}_{-171.9}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.10}$}} & no & 0.90  & no & ... \\ 
FEIGE34 & sdO & $61095${\raisebox{0.5ex}{\tiny$^{+326}_{-302}$}} & $5.92${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.89${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.102${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$131.5${\raisebox{0.5ex}{\tiny$^{+37.0}_{-30.2}$}} & $0.32${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.05}$}} & yes & 2.24  & no & ... \\ 
FEIGE46 & iHe-sdOB & $36788${\raisebox{0.5ex}{\tiny$^{+102}_{-10}$}} & $5.92${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-0.34${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.119${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$23.6${\raisebox{0.5ex}{\tiny$^{+2.1}_{-1.9}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.00  & g & single \\ 
FEIGE48 & sdB & $30043${\raisebox{0.5ex}{\tiny$^{+74}_{-114}$}} & $5.53${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.78${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.213${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$33.4${\raisebox{0.5ex}{\tiny$^{+2.5}_{-2.3}$}} & $0.56${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.01  & h & sd+MS \\ 
FEIGE66 & sdB & $35112${\raisebox{0.5ex}{\tiny$^{+139}_{-141}$}} & $5.94${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.75${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.128${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$22.6${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.3}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.28  & no & single \\ 
FEIGE67 & sdO & $62153${\raisebox{0.5ex}{\tiny$^{+582}_{-618}$}} & $5.86${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.61${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.114${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$174.8${\raisebox{0.5ex}{\tiny$^{+49.5}_{-40.3}$}} & $0.35${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.37  & no & single \\ 
FEIGE86 & BHB & $18859${\raisebox{0.5ex}{\tiny$^{+199}_{-137}$}} & $4.66${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-2.37${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.630${\raisebox{0.5ex}{\tiny$^{+0.012}_{-0.011}$}} &$45.3${\raisebox{0.5ex}{\tiny$^{+3.3}_{-3.0}$}} & $0.66${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 1.09  & no & ... \\ 
FEIGE90 & MS-B & $14640${\raisebox{0.5ex}{\tiny$^{+22}_{-14}$}} & $4.25${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.09${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $2.794${\raisebox{0.5ex}{\tiny$^{+0.798}_{-0.508}$}} &$323.3${\raisebox{0.5ex}{\tiny$^{+212.0}_{-107.6}$}} & $5.13${\raisebox{0.5ex}{\tiny$^{+3.52}_{-1.80}$}} & no & 1.07  & ... & ... \\ 
FEIGE91 & sdB & $30810${\raisebox{0.5ex}{\tiny$^{+60}_{-76}$}} & $5.93${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.99${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.120${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$11.7${\raisebox{0.5ex}{\tiny$^{+0.7}_{-0.6}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.97  & no & single \\ 
GSC03214-02615 & He-sdO & $43014${\raisebox{0.5ex}{\tiny$^{+84}_{-363}$}} & $5.72${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$0.44${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.03}$}} & $0.169${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$88.0${\raisebox{0.5ex}{\tiny$^{+10.8}_{-9.8}$}} & $0.55${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 0.98  & no & ... \\ 
NGC 188 2091 & sdB & $30771${\raisebox{0.5ex}{\tiny$^{+149}_{-181}$}} & $5.75${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.28${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.176${\raisebox{0.5ex}{\tiny$^{+0.016}_{-0.014}$}} &$25.2${\raisebox{0.5ex}{\tiny$^{+5.0}_{-3.9}$}} & $0.65${\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.13}$}} & no & 1.03  & no & binary \\ 
HD149382 & sdB & $35519${\raisebox{0.5ex}{\tiny$^{+70}_{-99}$}} & $5.80${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.48${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.137${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$27.0${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.6}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & yes & 1.20  & no & ... \\ 
HD4539 & sdB & $24393${\raisebox{0.5ex}{\tiny$^{+83}_{-122}$}} & $5.31${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.32${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.235${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$17.6${\raisebox{0.5ex}{\tiny$^{+1.0}_{-1.0}$}} & $0.41${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.47  & g & single \\ 
HD76431 & sdB & $30563${\raisebox{0.5ex}{\tiny$^{+125}_{-165}$}} & $4.65${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.67${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.555${\raisebox{0.5ex}{\tiny$^{+0.012}_{-0.011}$}} &$242.1${\raisebox{0.5ex}{\tiny$^{+15.6}_{-14.8}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.01  & no & single \\ 
HE1047-0436 & sdB & $30796${\raisebox{0.5ex}{\tiny$^{+92}_{-141}$}} & $5.78${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.52${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.135${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$14.7${\raisebox{0.5ex}{\tiny$^{+2.2}_{-1.8}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.02  & no & sd+WD \\ 
HE1050-0630 & sdB & $36065${\raisebox{0.5ex}{\tiny$^{+98}_{-105}$}} & $5.89${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-1.41${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.125${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$23.7${\raisebox{0.5ex}{\tiny$^{+2.6}_{-2.3}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.01  & no & single \\ 
HS0039+4302 & sdB & $32416${\raisebox{0.5ex}{\tiny$^{+120}_{-128}$}} & $5.72${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.25${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.137${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$18.7${\raisebox{0.5ex}{\tiny$^{+2.7}_{-2.3}$}} & $0.36${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 0.99  & p & single \\ 
HS0127+3146 & sdO & $39543${\raisebox{0.5ex}{\tiny$^{+311}_{-287}$}} & $5.19${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$-3.46${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.16}$}} & $0.285${\raisebox{0.5ex}{\tiny$^{+0.044}_{-0.039}$}} &$179.3${\raisebox{0.5ex}{\tiny$^{+61.9}_{-46.6}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.18}_{-0.13}$}} & yes & 1.04  & no & ... \\ 
HS0213+2329 & sdB & $32992${\raisebox{0.5ex}{\tiny$^{+113}_{-208}$}} & $5.49${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.56${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} & $0.204${\raisebox{0.5ex}{\tiny$^{+0.010}_{-0.009}$}} &$44.5${\raisebox{0.5ex}{\tiny$^{+5.0}_{-4.4}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.16  & no & single \\ 
HS0222+2334 & sdO & $49826${\raisebox{0.5ex}{\tiny$^{+249}_{-302}$}} & $5.95${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.92${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.127${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$90.1${\raisebox{0.5ex}{\tiny$^{+17.4}_{-15.0}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.04  & no & single \\ 
HS0233+3037 & sdB & $27438${\raisebox{0.5ex}{\tiny$^{+108}_{-88}$}} & $5.66${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.46${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} & $0.164${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$13.7${\raisebox{0.5ex}{\tiny$^{+1.0}_{-0.9}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.03  & no & single \\ 
HS0252+1025 & sdO & $45138${\raisebox{0.5ex}{\tiny$^{+417}_{-355}$}} & $5.25${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$-2.65${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $0.166${\raisebox{0.5ex}{\tiny$^{+0.023}_{-0.027}$}} &$102.5${\raisebox{0.5ex}{\tiny$^{+34.4}_{-31.4}$}} & $0.18${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & yes & 3.75  & no & ... \\ 
HS0349+0700 & sdB & $26644${\raisebox{0.5ex}{\tiny$^{+55}_{-154}$}} & $5.62${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.50${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.174${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$13.8${\raisebox{0.5ex}{\tiny$^{+1.0}_{-0.9}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.03  & ... & sd+MS \\ 
HS0352+1019 & sdB & $25996${\raisebox{0.5ex}{\tiny$^{+84}_{-143}$}} & $5.52${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.84${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.214${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$18.9${\raisebox{0.5ex}{\tiny$^{+1.3}_{-1.2}$}} & $0.55${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.01  & g & single \\ 
HS0430+7712 & sdB & $27065${\raisebox{0.5ex}{\tiny$^{+80}_{-93}$}} & $5.51${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.89${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.218${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$22.9${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.4}$}} & $0.56${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.16  & g & single \\ 
HS0444+0458 & sdB & $35246${\raisebox{0.5ex}{\tiny$^{+163}_{-166}$}} & $5.79${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.75${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.00}$}} & $0.143${\raisebox{0.5ex}{\tiny$^{+0.013}_{-0.011}$}} &$28.6${\raisebox{0.5ex}{\tiny$^{+5.5}_{-4.4}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.09}$}} & no & 1.02  & p & single \\ 
HS0457+0907 & sdB & $37364${\raisebox{0.5ex}{\tiny$^{+141}_{-154}$}} & $5.88${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.51${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.132${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$30.5${\raisebox{0.5ex}{\tiny$^{+3.1}_{-2.8}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.02  & no & single \\ 
HS0546+8009 & sdB & $36363${\raisebox{0.5ex}{\tiny$^{+120}_{-192}$}} & $5.87${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.15${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.134${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$28.2${\raisebox{0.5ex}{\tiny$^{+2.1}_{-2.0}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.01  & no & single \\ 
HS0702+6043 & sdB & $28206${\raisebox{0.5ex}{\tiny$^{+68}_{-16}$}} & $5.48${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.95${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.219${\raisebox{0.5ex}{\tiny$^{+0.013}_{-0.011}$}} &$27.3${\raisebox{0.5ex}{\tiny$^{+3.5}_{-3.0}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & no & 0.98  & h & single \\ 
HS0705+6700 & sdB & $29562${\raisebox{0.5ex}{\tiny$^{+104}_{-166}$}} & $5.53${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.75${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.215${\raisebox{0.5ex}{\tiny$^{+0.010}_{-0.009}$}} &$31.9${\raisebox{0.5ex}{\tiny$^{+3.3}_{-3.0}$}} & $0.58${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.03  & no & sd+MS \\ 
HS1741+2133 & sdO & $40431${\raisebox{0.5ex}{\tiny$^{+231}_{-184}$}} & $5.63${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.52${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.05}$}} & $0.177${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$75.8${\raisebox{0.5ex}{\tiny$^{+7.4}_{-6.7}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.04  & ... & sd+WD \\ 
HS1824+5745 & sdB & $35248${\raisebox{0.5ex}{\tiny$^{+101}_{-187}$}} & $5.84${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.61${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.125${\raisebox{0.5ex}{\tiny$^{+0.014}_{-0.012}$}} &$21.8${\raisebox{0.5ex}{\tiny$^{+5.5}_{-4.1}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.09}$}} & yes & 1.20  & p & ... \\ 
HS2126+8320 & sdB & $27617${\raisebox{0.5ex}{\tiny$^{+102}_{-130}$}} & $5.46${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.80${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.205${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$22.1${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.3}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.99  & no & single \\ 
HS2149+0847 & sdB & $37469${\raisebox{0.5ex}{\tiny$^{+179}_{-176}$}} & $5.87${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.75${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.00}$}} & $0.189${\raisebox{0.5ex}{\tiny$^{+0.111}_{-0.051}$}} &$63.2${\raisebox{0.5ex}{\tiny$^{+96.2}_{-29.8}$}} & $0.96${\raisebox{0.5ex}{\tiny$^{+1.48}_{-0.46}$}} & no & 1.01  & p & ... \\ 
HS2151+0857 & sdB & $35883${\raisebox{0.5ex}{\tiny$^{+238}_{-163}$}} & $5.80${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-1.42${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.137${\raisebox{0.5ex}{\tiny$^{+0.031}_{-0.022}$}} &$28.2${\raisebox{0.5ex}{\tiny$^{+14.6}_{-8.4}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.24}_{-0.14}$}} & yes & 0.99  & p & ... \\ 
HS2201+2610 & sdB & $28848${\raisebox{0.5ex}{\tiny$^{+85}_{-98}$}} & $5.48${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.01${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.226${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$31.9${\raisebox{0.5ex}{\tiny$^{+3.5}_{-3.1}$}} & $0.56${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.01  & h & single \\ 
HS2224+2618 & sdB & $21769${\raisebox{0.5ex}{\tiny$^{+147}_{-167}$}} & $4.76${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.89${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.469${\raisebox{0.5ex}{\tiny$^{+0.021}_{-0.020}$}} &$44.6${\raisebox{0.5ex}{\tiny$^{+4.9}_{-4.3}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.15  & no & single \\ 
HS2231+2441 & sdB & $28377${\raisebox{0.5ex}{\tiny$^{+83}_{-132}$}} & $5.53${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.84${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.189${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$20.9${\raisebox{0.5ex}{\tiny$^{+2.3}_{-2.0}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.14  & no & sd+MS \\ 
HS2333+3927 & sdB & $38212${\raisebox{0.5ex}{\tiny$^{+176}_{-183}$}} & $5.72${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.38${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.175${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.008}$}} &$59.0${\raisebox{0.5ex}{\tiny$^{+7.0}_{-6.1}$}} & $0.59${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 1.10  & no & sd+MS \\ 
HS2357+2201 & sdB & $28048${\raisebox{0.5ex}{\tiny$^{+68}_{-80}$}} & $5.62${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.71${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.177${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$17.5${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.3}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.07  & no & single \\ 
HZ1 & He-sdO & $39237${\raisebox{0.5ex}{\tiny$^{+43}_{-35}$}} & $5.65${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$3.50${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.00}$}} & $0.147${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$46.0${\raisebox{0.5ex}{\tiny$^{+3.8}_{-3.5}$}} & $0.35${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & no & 0.73  & no & ... \\ 
HZ3 & He-sdO & $42945${\raisebox{0.5ex}{\tiny$^{+118}_{-122}$}} & $5.84${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$0.49${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.140${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$59.8${\raisebox{0.5ex}{\tiny$^{+7.2}_{-6.4}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 0.98  & no & ... \\ 
HZ44 & iHe-sdOB & $39182${\raisebox{0.5ex}{\tiny$^{+104}_{-125}$}} & $5.84${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$0.03${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.173${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$63.5${\raisebox{0.5ex}{\tiny$^{+5.7}_{-5.2}$}} & $0.76${\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.13}$}} & no & 1.33  & no & single \\ 
KPD0025+5402 & sdB & $27529${\raisebox{0.5ex}{\tiny$^{+74}_{-97}$}} & $5.46${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-3.00${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} & $0.206${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$22.0${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.4}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.07  & g & binary \\ 
KPD0054+5406 & sdO & $37649${\raisebox{0.5ex}{\tiny$^{+164}_{-190}$}} & $5.38${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.91${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$}} & $0.263${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.009}$}} &$125.5${\raisebox{0.5ex}{\tiny$^{+12.0}_{-10.9}$}} & $0.61${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 1.01  & no & single \\ 
KPD0422+5421 & sdB & $25957${\raisebox{0.5ex}{\tiny$^{+115}_{-137}$}} & $5.57${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.29${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.197${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$15.8${\raisebox{0.5ex}{\tiny$^{+1.0}_{-0.9}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.05  & no & sd+WD \\ 
KPD0629-0016 & sdB & $26373${\raisebox{0.5ex}{\tiny$^{+80}_{-104}$}} & $5.53${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.81${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.03}$}} & $0.218${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$20.8${\raisebox{0.5ex}{\tiny$^{+1.8}_{-1.6}$}} & $0.59${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & no & 1.05  & g & binary \\ 
KPD0716+0258 & sdB & $25690${\raisebox{0.5ex}{\tiny$^{+106}_{-149}$}} & $5.31${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.54${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} & $0.252${\raisebox{0.5ex}{\tiny$^{+0.013}_{-0.012}$}} &$24.8${\raisebox{0.5ex}{\tiny$^{+2.9}_{-2.5}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 0.96  & g & single \\ 
KPD1901+1607 & sdB & $27075${\raisebox{0.5ex}{\tiny$^{+183}_{-144}$}} & $5.57${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.53${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} & $0.137${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.008}$}} &$9.1${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.1}$}} & $0.25${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.04}$}} & no & 1.65  & ... & ... \\ 
KPD1924+2932 & sdB & $30675${\raisebox{0.5ex}{\tiny$^{+108}_{-187}$}} & $4.79${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.97${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.559${\raisebox{0.5ex}{\tiny$^{+0.029}_{-0.027}$}} &$248.7${\raisebox{0.5ex}{\tiny$^{+29.6}_{-25.7}$}} & $0.70${\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.12}$}} & no & 1.03  & ... & single \\ 
KPD1930+2752 & sdB & $36438${\raisebox{0.5ex}{\tiny$^{+91}_{-142}$}} & $5.61${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-1.56${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.213${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$71.8${\raisebox{0.5ex}{\tiny$^{+6.9}_{-6.2}$}} & $0.68${\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.11}$}} & no & 1.89  & p & sd+WD \\ 
KPD1946+4340 & sdB & $35145${\raisebox{0.5ex}{\tiny$^{+130}_{-126}$}} & $5.37${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.39${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.216${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$64.4${\raisebox{0.5ex}{\tiny$^{+5.4}_{-5.0}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.04  & no & sd+WD \\ 
KPD2026+2205 & He-sdO & $41726${\raisebox{0.5ex}{\tiny$^{+73}_{-103}$}} & $5.87${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$0.97${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.151${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$62.0${\raisebox{0.5ex}{\tiny$^{+8.4}_{-7.4}$}} & $0.61${\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.11}$}} & no & 1.03  & ... & ... \\ 
KPD2048+3515 & sdO & $59031${\raisebox{0.5ex}{\tiny$^{+659}_{-443}$}} & $5.78${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-1.19${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.148${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$239.3${\raisebox{0.5ex}{\tiny$^{+68.5}_{-55.3}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.02  & no & single \\ 
KPD2109+4401 & sdB & $30991${\raisebox{0.5ex}{\tiny$^{+109}_{-113}$}} & $5.66${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.33${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.160${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$21.4${\raisebox{0.5ex}{\tiny$^{+1.3}_{-1.2}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.90  & p & single \\ 
KPD2118+3841 & sdB & $31376${\raisebox{0.5ex}{\tiny$^{+136}_{-188}$}} & $5.78${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.77${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.138${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$16.6${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.41${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.02  & no & single \\ 
KPD2215+5037 & sdB & $30424${\raisebox{0.5ex}{\tiny$^{+116}_{-238}$}} & $5.69${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.30${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} & $0.168${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$21.8${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.4}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.02  & no & sd+MS \\ 
KPD2259+5149 & He-sdO & $39717${\raisebox{0.5ex}{\tiny$^{+108}_{-74}$}} & $5.45${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$2.33${\raisebox{0.5ex}{\tiny$^{+0.21}_{-0.14}$}} & $0.189${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$79.6${\raisebox{0.5ex}{\tiny$^{+7.6}_{-7.0}$}} & $0.37${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.04  & no & ... \\ 
KPD2322+4933 & He-sdO & $55210${\raisebox{0.5ex}{\tiny$^{+670}_{-361}$}} & $4.47${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$0.89${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $0.770${\raisebox{0.5ex}{\tiny$^{+0.086}_{-0.071}$}} &$4980.5${\raisebox{0.5ex}{\tiny$^{+1856.1}_{-1350.9}$}} & $0.65${\raisebox{0.5ex}{\tiny$^{+0.21}_{-0.15}$}} & no & 1.06  & no & ... \\ 
KUV02445+3633 & He-sdO & $43152${\raisebox{0.5ex}{\tiny$^{+52}_{-33}$}} & $5.82${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$3.00${\raisebox{0.5ex}{\tiny$^{+0.50}_{-0.01}$}} & $0.179${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.009}$}} &$99.8${\raisebox{0.5ex}{\tiny$^{+14.5}_{-12.5}$}} & $0.77${\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.14}$}} & no & 1.07  & no & ... \\ 
KUV04402+1455 & He-sdO & $45283${\raisebox{0.5ex}{\tiny$^{+196}_{-277}$}} & $5.76${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.05}$}} &$1.11${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.10}$}} & $0.215${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$174.4${\raisebox{0.5ex}{\tiny$^{+21.3}_{-19.5}$}} & $0.96${\raisebox{0.5ex}{\tiny$^{+0.22}_{-0.19}$}} & no & 0.94  & no & ... \\ 
KUV04421+1416 & sdB & $31645${\raisebox{0.5ex}{\tiny$^{+89}_{-95}$}} & $5.67${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.44${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.176${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$27.8${\raisebox{0.5ex}{\tiny$^{+1.9}_{-1.7}$}} & $0.53${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.01  & p & sd+MS \\ 
KUV08159+4243 & sdB & $34545${\raisebox{0.5ex}{\tiny$^{+10}_{-10}$}} & $5.95${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.12${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.139${\raisebox{0.5ex}{\tiny$^{+0.021}_{-0.016}$}} &$24.7${\raisebox{0.5ex}{\tiny$^{+8.3}_{-5.6}$}} & $0.63${\raisebox{0.5ex}{\tiny$^{+0.24}_{-0.16}$}} & no & 0.97  & p & binary \\ 
KUV16256+4034 & sdB & $23904${\raisebox{0.5ex}{\tiny$^{+29}_{-164}$}} & $5.45${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.00${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.206${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$12.4${\raisebox{0.5ex}{\tiny$^{+0.8}_{-0.8}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.90  & g & sd+WD \\ 
KUV20417+7604 & sdB & $26526${\raisebox{0.5ex}{\tiny$^{+208}_{-106}$}} & $5.37${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.01}$}} &$-2.86${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.222${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$22.1${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.3}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 0.99  & g & single \\ 
LSI+63$^\circ$198 & sdB & $37376${\raisebox{0.5ex}{\tiny$^{+59}_{-142}$}} & $5.84${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.62${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.141${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$34.7${\raisebox{0.5ex}{\tiny$^{+2.4}_{-2.3}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.81  & no & single \\ 
LSII+18$^\circ$9 & sdO & $59875${\raisebox{0.5ex}{\tiny$^{+710}_{-664}$}} & $5.78${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-1.95${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.099${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$114.3${\raisebox{0.5ex}{\tiny$^{+32.5}_{-26.4}$}} & $0.22${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.04}$}} & no & 1.12  & ... & single \\ 
LSII+22$^\circ$21 & sdO & $71151${\raisebox{0.5ex}{\tiny$^{+836}_{-644}$}} & $6.38${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-1.06${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.073${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.002}$}} &$126.2${\raisebox{0.5ex}{\tiny$^{+35.7}_{-28.8}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.08}$}} & no & 0.68  & no & single \\ 
LSIV+00$^\circ$21 & sdB & $37303${\raisebox{0.5ex}{\tiny$^{+122}_{-103}$}} & $5.85${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.73${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.128${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.003}$}} &$28.6${\raisebox{0.5ex}{\tiny$^{+2.4}_{-2.2}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.62  & no & single \\ 
LSIV+10$^\circ$9 & He-sdO & $44568${\raisebox{0.5ex}{\tiny$^{+329}_{-315}$}} & $5.80${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.07}$}} &$1.23${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.08}$}} & $0.195${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$134.8${\raisebox{0.5ex}{\tiny$^{+17.7}_{-15.8}$}} & $0.87${\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.19}$}} & no & 1.05  & no & ... \\ 
PB3524 & sdB & $29834${\raisebox{0.5ex}{\tiny$^{+112}_{-104}$}} & $5.77${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.88${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.151${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.003}$}} &$16.2${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.07  & no & single \\ 
PB5450 & sdB & $28743${\raisebox{0.5ex}{\tiny$^{+44}_{-128}$}} & $5.74${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.80${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.130${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$10.4${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.1}$}} & $0.34${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.99  & h & sd+MS \\ 
PB7032 & sdB & $27122${\raisebox{0.5ex}{\tiny$^{+96}_{-116}$}} & $5.49${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.82${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.199${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$19.3${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.5}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & yes & 0.94  & g & ... \\ 
PB7352 & sdB & $25377${\raisebox{0.5ex}{\tiny$^{+98}_{-104}$}} & $5.35${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.54${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.252${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$23.7${\raisebox{0.5ex}{\tiny$^{+2.0}_{-1.8}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 0.91  & g & binary \\ 
PB7409 & sdB & $35005${\raisebox{0.5ex}{\tiny$^{+117}_{-89}$}} & $5.81${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.51${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.136${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$25.1${\raisebox{0.5ex}{\tiny$^{+2.4}_{-2.1}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.12  & no & single \\ 
PB890 & BHB & $18687${\raisebox{0.5ex}{\tiny$^{+174}_{-144}$}} & $4.51${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-2.00${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.519${\raisebox{0.5ex}{\tiny$^{+0.029}_{-0.026}$}} &$29.6${\raisebox{0.5ex}{\tiny$^{+3.9}_{-3.3}$}} & $0.32${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.08  & no & ... \\ 
PB9286 & sdB & $28447${\raisebox{0.5ex}{\tiny$^{+43}_{-122}$}} & $5.67${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.52${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.169${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$16.8${\raisebox{0.5ex}{\tiny$^{+1.3}_{-1.2}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.92  & no & sd+WD \\ 
PG0001+275 & sdB & $27019${\raisebox{0.5ex}{\tiny$^{+42}_{-44}$}} & $5.58${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.85${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.187${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$16.9${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.01  & g & binary \\ 
PG0004+133 & sdB & $28650${\raisebox{0.5ex}{\tiny$^{+71}_{-149}$}} & $5.46${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.88${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.204${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$25.2${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.5}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.93  & no & binary \\ 
PG0009+036 & MS-B & $18698${\raisebox{0.5ex}{\tiny$^{+188}_{-221}$}} & $4.55${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-1.90${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.03}$}} & $1.884${\raisebox{0.5ex}{\tiny$^{+0.392}_{-0.283}$}} &$390.3${\raisebox{0.5ex}{\tiny$^{+182.4}_{-110.5}$}} & $4.66${\raisebox{0.5ex}{\tiny$^{+2.37}_{-1.43}$}} & no & 1.01  & ... & ... \\ 
PG0011+221 & sdO & $42039${\raisebox{0.5ex}{\tiny$^{+179}_{-176}$}} & $5.48${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.19${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.191${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$103.1${\raisebox{0.5ex}{\tiny$^{+12.1}_{-10.8}$}} & $0.41${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.97  & no & binary \\ 
PG0011+283 & sdB & $24742${\raisebox{0.5ex}{\tiny$^{+152}_{-176}$}} & $5.47${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-3.61${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.09}$}} & $0.176${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$10.5${\raisebox{0.5ex}{\tiny$^{+0.8}_{-0.7}$}} & $0.33${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & no & 0.68  & g & single \\ 
PG0014+068 & sdB & $35638${\raisebox{0.5ex}{\tiny$^{+102}_{-178}$}} & $5.93${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-1.62${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.116${\raisebox{0.5ex}{\tiny$^{+0.018}_{-0.014}$}} &$19.5${\raisebox{0.5ex}{\tiny$^{+6.6}_{-4.5}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.16}_{-0.11}$}} & yes & 1.15  & p & ... \\ 
PG0032+247 & sdO & $38221${\raisebox{0.5ex}{\tiny$^{+147}_{-159}$}} & $5.63${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.20${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$}} & $0.172${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.008}$}} &$56.7${\raisebox{0.5ex}{\tiny$^{+6.9}_{-6.0}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 0.99  & ... & single \\ 
PG0033+266 & sdB & $26706${\raisebox{0.5ex}{\tiny$^{+158}_{-108}$}} & $5.58${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.45${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.182${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$15.2${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.3}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.11  & no & single \\ 
PG0039+135 & He-sdO & $47860${\raisebox{0.5ex}{\tiny$^{+145}_{-156}$}} & $5.97${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$1.03${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & $0.195${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$180.6${\raisebox{0.5ex}{\tiny$^{+30.2}_{-26.3}$}} & $1.31${\raisebox{0.5ex}{\tiny$^{+0.29}_{-0.24}$}} & no & 0.95  & no & ... \\ 
PG0057+155 & sdB & $34736${\raisebox{0.5ex}{\tiny$^{+65}_{-91}$}} & $5.75${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.68${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.143${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$26.9${\raisebox{0.5ex}{\tiny$^{+1.9}_{-1.7}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.03  & no & single \\ 
PG0101+039 & sdB & $27108${\raisebox{0.5ex}{\tiny$^{+51}_{-72}$}} & $5.53${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.75${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.187${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$17.0${\raisebox{0.5ex}{\tiny$^{+1.0}_{-1.0}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.85  & g & sd+WD \\ 
PG0105+276 & He-sdO & $64031${\raisebox{0.5ex}{\tiny$^{+800}_{-710}$}} & $5.47${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} &$0.42${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.00}$}} & $0.275${\raisebox{0.5ex}{\tiny$^{+0.046}_{-0.035}$}} &$1150.5${\raisebox{0.5ex}{\tiny$^{+546.4}_{-357.0}$}} & $0.82${\raisebox{0.5ex}{\tiny$^{+0.36}_{-0.23}$}} & no & 0.94  & ... & ... \\ 
PG0108+195 & sdO & $45672${\raisebox{0.5ex}{\tiny$^{+284}_{-326}$}} & $6.11${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-2.13${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.122${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$58.0${\raisebox{0.5ex}{\tiny$^{+9.4}_{-8.1}$}} & $0.69${\raisebox{0.5ex}{\tiny$^{+0.16}_{-0.13}$}} & no & 0.93  & no & single \\ 
PG0123+159 & sdB & $29215${\raisebox{0.5ex}{\tiny$^{+104}_{-133}$}} & $5.62${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.41${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} & $0.185${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$22.4${\raisebox{0.5ex}{\tiny$^{+2.2}_{-1.9}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.09  & no & single \\ 
PG0133+114 & sdB & $29112${\raisebox{0.5ex}{\tiny$^{+104}_{-145}$}} & $5.68${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.43${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.155${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$15.5${\raisebox{0.5ex}{\tiny$^{+1.3}_{-1.2}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.83  & no & sd+WD \\ 
PG0142+148 & sdB & $29176${\raisebox{0.5ex}{\tiny$^{+68}_{-130}$}} & $5.48${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.11${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $0.197${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$25.2${\raisebox{0.5ex}{\tiny$^{+2.1}_{-1.9}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.95  & no & binary \\ 
PG0154+182 & sdB & $36755${\raisebox{0.5ex}{\tiny$^{+153}_{-178}$}} & $5.69${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.68${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.133${\raisebox{0.5ex}{\tiny$^{+0.035}_{-0.016}$}} &$29.3${\raisebox{0.5ex}{\tiny$^{+17.2}_{-6.7}$}} & $0.33${\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.09}$}} & yes & 1.02  & p & ... \\ 
PG0206+225 & sdB & $31579${\raisebox{0.5ex}{\tiny$^{+94}_{-146}$}} & $5.76${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.52${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.150${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$20.1${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.4}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.09  & no & single \\ 
PG0209-015 & sdB & $24679${\raisebox{0.5ex}{\tiny$^{+111}_{-140}$}} & $5.29${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.64${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.258${\raisebox{0.5ex}{\tiny$^{+0.012}_{-0.011}$}} &$22.2${\raisebox{0.5ex}{\tiny$^{+2.4}_{-2.1}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 0.95  & g & single \\ 
PG0215+183 & sdB & $28902${\raisebox{0.5ex}{\tiny$^{+10}_{-10}$}} & $5.85${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.01${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.05}$}} & $0.140${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$12.3${\raisebox{0.5ex}{\tiny$^{+0.9}_{-0.8}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.18  & no & single \\ 
PG0229+064 & BHB & $20413${\raisebox{0.5ex}{\tiny$^{+173}_{-168}$}} & $4.68${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-0.88${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.556${\raisebox{0.5ex}{\tiny$^{+0.018}_{-0.017}$}} &$48.4${\raisebox{0.5ex}{\tiny$^{+4.3}_{-3.9}$}} & $0.54${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & no & 1.17  & g & ... \\ 
PG0240+046 & iHe-sdOB & $36150${\raisebox{0.5ex}{\tiny$^{+140}_{-185}$}} & $6.00${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} &$0.30${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.116${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$20.8${\raisebox{0.5ex}{\tiny$^{+2.0}_{-1.8}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.19  & no & single \\ 
PG0242+132 & sdB & $31341${\raisebox{0.5ex}{\tiny$^{+104}_{-113}$}} & $5.32${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-1.55${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.237${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$48.8${\raisebox{0.5ex}{\tiny$^{+3.8}_{-3.5}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.90  & no & single \\ 
PG0250+189 & sdB & $25562${\raisebox{0.5ex}{\tiny$^{+46}_{-39}$}} & $5.75${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.84${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.10}$}} & $0.147${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.006}$}} &$8.2${\raisebox{0.5ex}{\tiny$^{+0.6}_{-0.7}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & yes & 1.10  & no & ... \\ 
PG0314+146 & He-sdO & $47199${\raisebox{0.5ex}{\tiny$^{+112}_{-171}$}} & $5.93${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$3.50${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.00}$}} & $0.167${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$124.1${\raisebox{0.5ex}{\tiny$^{+18.9}_{-16.7}$}} & $0.86${\raisebox{0.5ex}{\tiny$^{+0.18}_{-0.15}$}} & no & 1.03  & no & ... \\ 
PG0342+026 & sdB & $25713${\raisebox{0.5ex}{\tiny$^{+45}_{-46}$}} & $5.52${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.73${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.191${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$14.4${\raisebox{0.5ex}{\tiny$^{+0.7}_{-0.7}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.09  & g & single \\ 
PG0749+658 & sdB & $25958${\raisebox{0.5ex}{\tiny$^{+97}_{-74}$}} & $5.57${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.31${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$}} & $0.148${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.007}$}} &$9.0${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.0}$}} & $0.30${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.05}$}} & yes & 4.49  & g & ... \\ 
PG0823+546 & He-sdO & $75000${\raisebox{0.5ex}{\tiny$^{+0}_{-1485}$}} & $5.76${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.04}$}} &$0.14${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.03}$}} & $0.130${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$476.6${\raisebox{0.5ex}{\tiny$^{+159.3}_{-124.3}$}} & $0.36${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & yes & 1.09  & no & ... \\ 
PG0838+133 & He-sdO & $47177${\raisebox{0.5ex}{\tiny$^{+174}_{-191}$}} & $5.82${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.04}$}} &$1.04${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & $0.234${\raisebox{0.5ex}{\tiny$^{+0.014}_{-0.013}$}} &$243.7${\raisebox{0.5ex}{\tiny$^{+45.6}_{-38.3}$}} & $1.32${\raisebox{0.5ex}{\tiny$^{+0.37}_{-0.28}$}} & no & 1.01  & no & ... \\ 
PG0848+186 & BHB & $19156${\raisebox{0.5ex}{\tiny$^{+180}_{-147}$}} & $4.69${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-0.83${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} & $0.527${\raisebox{0.5ex}{\tiny$^{+0.027}_{-0.025}$}} &$33.7${\raisebox{0.5ex}{\tiny$^{+4.1}_{-3.6}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & no & 1.00  & g & ... \\ 
PG0849+319 & sdB & $28697${\raisebox{0.5ex}{\tiny$^{+32}_{-96}$}} & $5.51${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.08${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.07}$}} & $0.191${\raisebox{0.5ex}{\tiny$^{+0.012}_{-0.011}$}} &$22.3${\raisebox{0.5ex}{\tiny$^{+3.1}_{-2.6}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.08  & no & sd+WD \\ 
PG0850+170 & sdB & $26722${\raisebox{0.5ex}{\tiny$^{+75}_{-107}$}} & $5.44${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.74${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.189${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.008}$}} &$16.3${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.5}$}} & $0.35${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.08  & g & sd+WD \\ 
PG0856+121 & sdB & $24890${\raisebox{0.5ex}{\tiny$^{+41}_{-85}$}} & $5.60${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.80${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$}} & $0.169${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$9.9${\raisebox{0.5ex}{\tiny$^{+0.7}_{-0.6}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.02  & no & single \\ 
PG0902+057 & He-sdO & $40845${\raisebox{0.5ex}{\tiny$^{+55}_{-45}$}} & $5.82${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$1.82${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & $0.138${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$47.5${\raisebox{0.5ex}{\tiny$^{+6.7}_{-5.8}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.20  & no & ... \\ 
PG0907+123 & sdB & $26645${\raisebox{0.5ex}{\tiny$^{+50}_{-90}$}} & $5.40${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.92${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.208${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$19.6${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.5}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.01  & g & sd+WD \\ 
PG0909+164 & sdO & $40781${\raisebox{0.5ex}{\tiny$^{+10}_{-10}$}} & $5.58${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.18${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.206${\raisebox{0.5ex}{\tiny$^{+0.012}_{-0.011}$}} &$105.9${\raisebox{0.5ex}{\tiny$^{+15.7}_{-13.3}$}} & $0.59${\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.11}$}} & no & 0.98  & no & binary \\ 
PG0909+276 & iHe-sdOB & $36300${\raisebox{0.5ex}{\tiny$^{+82}_{-93}$}} & $5.87${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-0.92${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.112${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$19.7${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.4}$}} & $0.34${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & no & 0.70  & no & single \\ 
PG0911+456 & sdB & $31988${\raisebox{0.5ex}{\tiny$^{+55}_{-87}$}} & $5.81${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.50${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.160${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$24.1${\raisebox{0.5ex}{\tiny$^{+2.9}_{-2.5}$}} & $0.60${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 0.97  & p & binary \\ 
PG0918+029 & sdB & $31387${\raisebox{0.5ex}{\tiny$^{+167}_{-117}$}} & $5.83${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.42${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.127${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$14.1${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.04  & no & sd+WD \\ 
PG0919+273 & sdB & $32791${\raisebox{0.5ex}{\tiny$^{+78}_{-84}$}} & $5.86${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.34${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.118${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$14.6${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.1}$}} & $0.37${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.70  & no & sd+WD \\ 
PG0920+029 & sdB & $28641${\raisebox{0.5ex}{\tiny$^{+76}_{-160}$}} & $5.41${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.01${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.08}$}} & $0.205${\raisebox{0.5ex}{\tiny$^{+0.012}_{-0.011}$}} &$25.4${\raisebox{0.5ex}{\tiny$^{+3.2}_{-2.8}$}} & $0.39${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.10  & no & single \\ 
PG0933+004 & sdB & $37201${\raisebox{0.5ex}{\tiny$^{+92}_{-217}$}} & $5.84${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.55${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.148${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$37.9${\raisebox{0.5ex}{\tiny$^{+4.7}_{-4.1}$}} & $0.56${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 1.04  & no & single \\ 
PG0934+186 & sdO & $37291${\raisebox{0.5ex}{\tiny$^{+177}_{-142}$}} & $5.75${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-3.37${\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.07}$}} & $0.168${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$48.9${\raisebox{0.5ex}{\tiny$^{+5.1}_{-4.5}$}} & $0.58${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.09}$}} & no & 0.98  & no & sd+WD \\ 
PG0934+553 & sdO & $45326${\raisebox{0.5ex}{\tiny$^{+83}_{-113}$}} & $5.79${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-0.50${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.150${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$85.9${\raisebox{0.5ex}{\tiny$^{+11.4}_{-10.2}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & yes & 1.15  & no & ... \\ 
PG0940+068 & sdB & $26953${\raisebox{0.5ex}{\tiny$^{+83}_{-101}$}} & $5.41${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.79${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.214${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.009}$}} &$21.9${\raisebox{0.5ex}{\tiny$^{+2.2}_{-1.9}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & yes & 1.02  & g & sd+WD \\ 
PG0941+280 & sdB & $29372${\raisebox{0.5ex}{\tiny$^{+77}_{-116}$}} & $5.57${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.44${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $0.196${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$25.8${\raisebox{0.5ex}{\tiny$^{+2.3}_{-2.1}$}} & $0.53${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.04  & no & sd+WD \\ 
PG0942-029 & sdO & $45122${\raisebox{0.5ex}{\tiny$^{+154}_{-177}$}} & $6.26${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-4.00${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.00}$}} & $0.081${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.002}$}} &$24.5${\raisebox{0.5ex}{\tiny$^{+3.2}_{-2.9}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.05  & no & single \\ 
PG0952+519 & He-sdO & $49416${\raisebox{0.5ex}{\tiny$^{+353}_{-116}$}} & $6.14${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$1.22${\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.09}$}} & $0.155${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$128.5${\raisebox{0.5ex}{\tiny$^{+23.9}_{-20.5}$}} & $1.20${\raisebox{0.5ex}{\tiny$^{+0.27}_{-0.22}$}} & no & 0.62  & no & ... \\ 
PG0958-073 & sdB & $26496${\raisebox{0.5ex}{\tiny$^{+52}_{-64}$}} & $5.64${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.55${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.08}$}} & $0.155${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$10.6${\raisebox{0.5ex}{\tiny$^{+0.7}_{-0.6}$}} & $0.38${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & no & 0.97  & no & sd+WD \\ 
PG1000+408 & sdO & $43062${\raisebox{0.5ex}{\tiny$^{+160}_{-163}$}} & $5.54${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-3.00${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.207${\raisebox{0.5ex}{\tiny$^{+0.010}_{-0.009}$}} &$132.2${\raisebox{0.5ex}{\tiny$^{+18.4}_{-16.1}$}} & $0.54${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 1.01  & no & sd+WD \\ 
PG1008+689 & BHB & $18461${\raisebox{0.5ex}{\tiny$^{+60}_{-109}$}} & $4.54${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.00${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.585${\raisebox{0.5ex}{\tiny$^{+0.018}_{-0.017}$}} &$35.8${\raisebox{0.5ex}{\tiny$^{+2.9}_{-2.7}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.01  & ... & ... \\ 
PG1017-086 & sdB & $30564${\raisebox{0.5ex}{\tiny$^{+70}_{-84}$}} & $5.63${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.84${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.197${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.009}$}} &$30.4${\raisebox{0.5ex}{\tiny$^{+3.6}_{-3.1}$}} & $0.60${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 1.04  & no & binary \\ 
PG1018-047 & sdB & $31448${\raisebox{0.5ex}{\tiny$^{+147}_{-134}$}} & $5.60${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-4.00${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.00}$}} & $0.199${\raisebox{0.5ex}{\tiny$^{+0.023}_{-0.019}$}} &$34.8${\raisebox{0.5ex}{\tiny$^{+8.9}_{-6.5}$}} & $0.57${\raisebox{0.5ex}{\tiny$^{+0.18}_{-0.13}$}} & yes & 3.48  & no & ... \\ 
PG1032+406 & sdB & $31601${\raisebox{0.5ex}{\tiny$^{+85}_{-88}$}} & $5.86${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.28${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.130${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$15.2${\raisebox{0.5ex}{\tiny$^{+0.9}_{-0.8}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.29  & no & sd+WD \\ 
PG1039+219 & sdB & $33988${\raisebox{0.5ex}{\tiny$^{+115}_{-107}$}} & $5.80${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.19${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.146${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$25.6${\raisebox{0.5ex}{\tiny$^{+2.2}_{-2.0}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.01  & no & single \\ 
PG1043+760 & sdB & $28262${\raisebox{0.5ex}{\tiny$^{+27}_{-79}$}} & $5.59${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.06${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.06}$}} & $0.182${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$19.0${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.1}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.06  & g & sd+WD \\ 
PG1047+003 & sdB & $36125${\raisebox{0.5ex}{\tiny$^{+57}_{-144}$}} & $5.86${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.93${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.153${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$36.0${\raisebox{0.5ex}{\tiny$^{+3.5}_{-3.2}$}} & $0.62${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 1.04  & p & single \\ 
PG1051+501 & sdB & $35353${\raisebox{0.5ex}{\tiny$^{+121}_{-124}$}} & $5.17${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.43${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.317${\raisebox{0.5ex}{\tiny$^{+0.022}_{-0.019}$}} &$141.0${\raisebox{0.5ex}{\tiny$^{+21.5}_{-17.9}$}} & $0.54${\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.10}$}} & no & 1.11  & no & binary \\ 
PG1101+249 & sdB & $28841${\raisebox{0.5ex}{\tiny$^{+24}_{-86}$}} & $5.67${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.01${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.166${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$17.1${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.1}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & yes & 0.95  & no & ... \\ 
PG1102+499 & sdO & $71962${\raisebox{0.5ex}{\tiny$^{+1864}_{-1306}$}} & $5.50${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-1.01${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} & $0.190${\raisebox{0.5ex}{\tiny$^{+0.021}_{-0.017}$}} &$876.1${\raisebox{0.5ex}{\tiny$^{+332.5}_{-240.5}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.10}$}} & no & 1.13  & no & single \\ 
PG1104+022 & sdB & $25233${\raisebox{0.5ex}{\tiny$^{+61}_{-126}$}} & $5.39${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.82${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.243${\raisebox{0.5ex}{\tiny$^{+0.018}_{-0.016}$}} &$21.6${\raisebox{0.5ex}{\tiny$^{+3.5}_{-2.9}$}} & $0.53${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 0.98  & ... & binary \\ 
PG1110+294 & sdB & $30420${\raisebox{0.5ex}{\tiny$^{+129}_{-129}$}} & $5.82${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.83${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.159${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$19.4${\raisebox{0.5ex}{\tiny$^{+2.0}_{-1.7}$}} & $0.60${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.13  & no & sd+WD \\ 
PG1111-077 & sdB & $23614${\raisebox{0.5ex}{\tiny$^{+48}_{-95}$}} & $5.54${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.52${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.06}$}} & $0.182${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$9.3${\raisebox{0.5ex}{\tiny$^{+0.7}_{-0.7}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.15  & g & single \\ 
PG1114+073 & sdB & $29726${\raisebox{0.5ex}{\tiny$^{+99}_{-91}$}} & $5.70${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.50${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} & $0.165${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$19.0${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.5}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.04  & no & single \\ 
PG1114+245 & BHB & $15809${\raisebox{0.5ex}{\tiny$^{+196}_{-127}$}} & $4.13${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.01}$}} &$-2.40${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $1.089${\raisebox{0.5ex}{\tiny$^{+0.091}_{-0.078}$}} &$67.1${\raisebox{0.5ex}{\tiny$^{+12.6}_{-10.0}$}} & $0.59${\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.11}$}} & no & 1.04  & ... & ... \\ 
PG1115+201 & sdB & $28154${\raisebox{0.5ex}{\tiny$^{+50}_{-104}$}} & $5.46${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.58${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.240${\raisebox{0.5ex}{\tiny$^{+0.010}_{-0.009}$}} &$32.7${\raisebox{0.5ex}{\tiny$^{+3.1}_{-2.8}$}} & $0.61${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 0.89  & no & single \\ 
PG1116+301 & sdB & $32044${\raisebox{0.5ex}{\tiny$^{+86}_{-111}$}} & $5.78${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.07${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} & $0.142${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$19.2${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.6}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.02  & no & sd+WD \\ 
PG1118+061 & sdB & $28695${\raisebox{0.5ex}{\tiny$^{+110}_{-145}$}} & $5.51${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.46${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.15}$}} & $0.219${\raisebox{0.5ex}{\tiny$^{+0.010}_{-0.009}$}} &$29.4${\raisebox{0.5ex}{\tiny$^{+3.1}_{-2.7}$}} & $0.57${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.03  & ... & single \\ 
PG1127+019 & He-sdO & $42713${\raisebox{0.5ex}{\tiny$^{+131}_{-145}$}} & $5.93${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$1.86${\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.16}$}} & $0.164${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$80.9${\raisebox{0.5ex}{\tiny$^{+12.3}_{-10.5}$}} & $0.84${\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.16}$}} & no & 1.13  & no & ... \\ 
PG1154-070 & sdB & $27637${\raisebox{0.5ex}{\tiny$^{+71}_{-149}$}} & $5.53${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.40${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.121${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$7.7${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.2}$}} & $0.18${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.04}$}} & yes & 3.11  & no & ... \\ 
PG1156-037 & sdB & $27548${\raisebox{0.5ex}{\tiny$^{+57}_{-75}$}} & $5.52${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.89${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.196${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$20.0${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.5}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.12  & g & single \\ 
PG1206+165 & sdB & $28833${\raisebox{0.5ex}{\tiny$^{+99}_{-100}$}} & $5.58${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.44${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.174${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$18.9${\raisebox{0.5ex}{\tiny$^{+2.2}_{-1.9}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & yes & 2.02  & no & ... \\ 
PG1214+031 & sdB & $28608${\raisebox{0.5ex}{\tiny$^{+102}_{-119}$}} & $5.59${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.29${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} & $0.180${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.008}$}} &$19.5${\raisebox{0.5ex}{\tiny$^{+2.1}_{-1.8}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.11  & no & single \\ 
PG1219+534 & sdB & $34886${\raisebox{0.5ex}{\tiny$^{+51}_{-85}$}} & $5.85${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.52${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.139${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$25.7${\raisebox{0.5ex}{\tiny$^{+1.8}_{-1.7}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.93  & p & single \\ 
PG1224+672 & sdB & $26458${\raisebox{0.5ex}{\tiny$^{+186}_{-184}$}} & $4.60${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.78${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} & $0.599${\raisebox{0.5ex}{\tiny$^{+0.025}_{-0.023}$}} &$158.3${\raisebox{0.5ex}{\tiny$^{+15.9}_{-14.2}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.15  & no & single \\ 
PG1230+052 & sdB & $27317${\raisebox{0.5ex}{\tiny$^{+74}_{-91}$}} & $5.58${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.87${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.198${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$19.6${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.4}$}} & $0.54${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 0.98  & g & sd+WD \\ 
PG1230+067 & He-sdO & $41939${\raisebox{0.5ex}{\tiny$^{+106}_{-73}$}} & $5.81${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$1.39${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.160${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$71.1${\raisebox{0.5ex}{\tiny$^{+9.6}_{-8.4}$}} & $0.60${\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.11}$}} & no & 1.04  & no & ... \\ 
PG1232-136 & sdB & $27739${\raisebox{0.5ex}{\tiny$^{+80}_{-98}$}} & $5.75${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-1.40${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.144${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$11.1${\raisebox{0.5ex}{\tiny$^{+0.7}_{-0.7}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.92  & no & sd+WD \\ 
PG1233+427 & sdB & $25922${\raisebox{0.5ex}{\tiny$^{+86}_{-105}$}} & $5.53${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.56${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} & $0.190${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$14.7${\raisebox{0.5ex}{\tiny$^{+0.9}_{-0.8}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.17  & g & single \\ 
PG1238+515 & He-sdO & $42618${\raisebox{0.5ex}{\tiny$^{+101}_{-79}$}} & $5.92${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$1.36${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$}} & $0.171${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$87.0${\raisebox{0.5ex}{\tiny$^{+10.8}_{-9.6}$}} & $0.89${\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.16}$}} & no & 1.01  & no & ... \\ 
PG1241-084 & sdB & $28648${\raisebox{0.5ex}{\tiny$^{+50}_{-82}$}} & $5.66${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.38${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.193${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$22.6${\raisebox{0.5ex}{\tiny$^{+1.3}_{-1.2}$}} & $0.62${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & no & 1.14  & h & sd+MS \\ 
PG1244+113 & sdO & $37713${\raisebox{0.5ex}{\tiny$^{+206}_{-275}$}} & $5.65${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-3.50${\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.23}$}} & $0.173${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$54.7${\raisebox{0.5ex}{\tiny$^{+8.0}_{-6.8}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.09  & ... & sd+WD \\ 
PG1245-042 & BHB & $18004${\raisebox{0.5ex}{\tiny$^{+108}_{-70}$}} & $4.36${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.40${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.834${\raisebox{0.5ex}{\tiny$^{+0.055}_{-0.049}$}} &$65.9${\raisebox{0.5ex}{\tiny$^{+9.7}_{-8.1}$}} & $0.58${\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.10}$}} & no & 1.03  & ... & ... \\ 
PG1247+554 & iHe-sdB & $31359${\raisebox{0.5ex}{\tiny$^{+71}_{-49}$}} & $6.21${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-0.94${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.00}$}} & $0.088${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$6.7${\raisebox{0.5ex}{\tiny$^{+0.4}_{-0.4}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.72  & no & sd+WD \\ 
PG1248+164 & sdB & $26491${\raisebox{0.5ex}{\tiny$^{+18}_{-25}$}} & $5.65${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.63${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.161${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$11.5${\raisebox{0.5ex}{\tiny$^{+1.0}_{-0.9}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.09  & no & sd+WD \\ 
PG1255+547 & sdB & $34388${\raisebox{0.5ex}{\tiny$^{+75}_{-131}$}} & $5.79${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.48${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.140${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.008}$}} &$24.6${\raisebox{0.5ex}{\tiny$^{+2.2}_{-2.8}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.02  & no & single \\ 
PG1256+278 & iHe-sdOB & $35594${\raisebox{0.5ex}{\tiny$^{+243}_{-127}$}} & $5.95${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-0.72${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.115${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$19.0${\raisebox{0.5ex}{\tiny$^{+2.1}_{-1.9}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.06  & no & single \\ 
PG1257+171 & sdB & $38131${\raisebox{0.5ex}{\tiny$^{+152}_{-170}$}} & $5.98${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$-1.65${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.113${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$24.3${\raisebox{0.5ex}{\tiny$^{+2.5}_{-2.2}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.09  & no & single \\ 
PG1258-030 & BHB & $15025${\raisebox{0.5ex}{\tiny$^{+28}_{-63}$}} & $4.41${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.48${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.09}$}} & $0.922${\raisebox{0.5ex}{\tiny$^{+0.062}_{-0.054}$}} &$39.0${\raisebox{0.5ex}{\tiny$^{+5.8}_{-4.8}$}} & $0.79${\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.14}$}} & no & 1.08  & ... & ... \\ 
PG1300+279 & sdB & $28713${\raisebox{0.5ex}{\tiny$^{+68}_{-98}$}} & $5.44${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.73${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.04}$}} & $0.216${\raisebox{0.5ex}{\tiny$^{+0.012}_{-0.011}$}} &$28.5${\raisebox{0.5ex}{\tiny$^{+3.6}_{-3.1}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.05  & no & binary \\ 
PG1303-114 & sdB & $32033${\raisebox{0.5ex}{\tiny$^{+66}_{-106}$}} & $5.83${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.63${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.125${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$14.8${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.39${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.97  & no & single \\ 
PG1304+491 & sdB & $32039${\raisebox{0.5ex}{\tiny$^{+135}_{-139}$}} & $5.77${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.80${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.151${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$21.6${\raisebox{0.5ex}{\tiny$^{+1.5}_{-1.4}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.98  & no & single \\ 
PG1325+102 & sdB & $37083${\raisebox{0.5ex}{\tiny$^{+65}_{-88}$}} & $5.88${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.70${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.135${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$31.0${\raisebox{0.5ex}{\tiny$^{+3.1}_{-2.8}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 0.94  & p & single \\ 
PG1329+159 & sdB & $27865${\raisebox{0.5ex}{\tiny$^{+72}_{-86}$}} & $5.44${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.93${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.222${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$26.7${\raisebox{0.5ex}{\tiny$^{+2.2}_{-2.0}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.05  & no & sd+MS \\ 
PG1336-018 & sdB & $32534${\raisebox{0.5ex}{\tiny$^{+83}_{-62}$}} & $5.79${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.04${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.12}$}} & $0.157${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$24.9${\raisebox{0.5ex}{\tiny$^{+1.9}_{-1.7}$}} & $0.56${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 0.98  & p & sd+MS \\ 
PG1338+481 & sdB & $27244${\raisebox{0.5ex}{\tiny$^{+45}_{-24}$}} & $5.42${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.84${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.220${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$24.0${\raisebox{0.5ex}{\tiny$^{+1.8}_{-1.7}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.03  & g & binary \\ 
PG1340+607 & sdB & $25606${\raisebox{0.5ex}{\tiny$^{+130}_{-152}$}} & $5.30${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.62${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.249${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$24.0${\raisebox{0.5ex}{\tiny$^{+1.9}_{-1.7}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & yes & 1.07  & g & ... \\ 
PG1343-102 & sdB & $27930${\raisebox{0.5ex}{\tiny$^{+107}_{-105}$}} & $5.50${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.15${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$}} & $0.207${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$23.4${\raisebox{0.5ex}{\tiny$^{+2.1}_{-1.9}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.12  & g & binary \\ 
PG1350+372 & sdB & $23672${\raisebox{0.5ex}{\tiny$^{+152}_{-152}$}} & $5.34${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.85${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.215${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$13.1${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.1}$}} & $0.37${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.13  & g & single \\ 
PG1352-023 & sdO & $44241${\raisebox{0.5ex}{\tiny$^{+114}_{-154}$}} & $6.01${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.75${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.00}$}} & $0.103${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$36.7${\raisebox{0.5ex}{\tiny$^{+4.3}_{-3.9}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.07  & no & single \\ 
PG1355-064 & He-sdO & $61956${\raisebox{0.5ex}{\tiny$^{+497}_{-460}$}} & $5.72${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$3.50${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.53}$}} & $0.198${\raisebox{0.5ex}{\tiny$^{+0.015}_{-0.013}$}} &$521.6${\raisebox{0.5ex}{\tiny$^{+165.5}_{-128.7}$}} & $0.76${\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.15}$}} & no & 1.03  & ... & ... \\ 
PG1403+316 & sdB & $30848${\raisebox{0.5ex}{\tiny$^{+66}_{-103}$}} & $5.74${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.35${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.147${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$17.6${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.2}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.04  & no & sd+WD \\ 
PG1407-013 & sdO & $38469${\raisebox{0.5ex}{\tiny$^{+90}_{-253}$}} & $5.42${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.54${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.16}$}} & $0.229${\raisebox{0.5ex}{\tiny$^{+0.012}_{-0.011}$}} &$103.7${\raisebox{0.5ex}{\tiny$^{+13.2}_{-11.5}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 0.97  & no & single \\ 
PG1408+098 & sdB & $37849${\raisebox{0.5ex}{\tiny$^{+119}_{-207}$}} & $5.74${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-1.79${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.136${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$34.2${\raisebox{0.5ex}{\tiny$^{+3.7}_{-3.3}$}} & $0.37${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.96  & no & single \\ 
PG1415-043 & sdB & $37225${\raisebox{0.5ex}{\tiny$^{+92}_{-142}$}} & $5.99${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-1.52${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.113${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$22.2${\raisebox{0.5ex}{\tiny$^{+1.9}_{-1.8}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.99  & no & single \\ 
PG1417+257 & sdB & $26165${\raisebox{0.5ex}{\tiny$^{+102}_{-113}$}} & $5.39${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.78${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.246${\raisebox{0.5ex}{\tiny$^{+0.010}_{-0.010}$}} &$25.6${\raisebox{0.5ex}{\tiny$^{+2.5}_{-2.2}$}} & $0.55${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.14  & g & single \\ 
PG1426+213 & sdB & $32941${\raisebox{0.5ex}{\tiny$^{+155}_{-77}$}} & $5.85${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-1.72${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} & $0.124${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$16.3${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.1}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.33  & no & single \\ 
PG1432+004 & sdB & $23208${\raisebox{0.5ex}{\tiny$^{+155}_{-117}$}} & $5.27${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.40${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} & $0.265${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.009}$}} &$18.3${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.5}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.94  & no & single \\ 
PG1432+159 & sdB & $26001${\raisebox{0.5ex}{\tiny$^{+59}_{-75}$}} & $5.61${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.49${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.157${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$10.2${\raisebox{0.5ex}{\tiny$^{+0.8}_{-0.7}$}} & $0.36${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & no & 1.01  & no & binary \\ 
PG1433+239 & sdB & $27681${\raisebox{0.5ex}{\tiny$^{+122}_{-107}$}} & $5.41${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.00${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.236${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$29.4${\raisebox{0.5ex}{\tiny$^{+2.6}_{-2.3}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 0.92  & h & single \\ 
PG1438-029 & sdB & $28223${\raisebox{0.5ex}{\tiny$^{+113}_{-157}$}} & $5.52${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.94${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.183${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$19.1${\raisebox{0.5ex}{\tiny$^{+2.6}_{-2.2}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.14  & no & sd+MS \\ 
PG1439-013 & sdO & $44394${\raisebox{0.5ex}{\tiny$^{+222}_{-266}$}} & $5.63${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.48${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$}} & $0.198${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$137.6${\raisebox{0.5ex}{\tiny$^{+21.9}_{-18.8}$}} & $0.61${\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.11}$}} & no & 1.02  & no & binary \\ 
PG1451+492 & sdB & $21427${\raisebox{0.5ex}{\tiny$^{+64}_{-148}$}} & $4.81${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.19${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.481${\raisebox{0.5ex}{\tiny$^{+0.017}_{-0.016}$}} &$43.9${\raisebox{0.5ex}{\tiny$^{+3.9}_{-3.6}$}} & $0.54${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.00  & no & single \\ 
PG1452+198 & sdB & $29034${\raisebox{0.5ex}{\tiny$^{+85}_{-62}$}} & $5.72${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.97${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.148${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$14.1${\raisebox{0.5ex}{\tiny$^{+0.9}_{-0.8}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.69  & no & binary \\ 
PG1457+193 & sdB & $37304${\raisebox{0.5ex}{\tiny$^{+10}_{-10}$}} & $5.86${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.49${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.121${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$25.8${\raisebox{0.5ex}{\tiny$^{+2.3}_{-2.1}$}} & $0.39${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.04  & no & single \\ 
PG1458+423 & sdB & $28972${\raisebox{0.5ex}{\tiny$^{+62}_{-74}$}} & $5.52${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.73${\raisebox{0.5ex}{\tiny$^{+0.23}_{-0.23}$}} & $0.199${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$25.1${\raisebox{0.5ex}{\tiny$^{+2.0}_{-1.8}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.10  & no & single \\ 
PG1459+416 & BHB & $14436${\raisebox{0.5ex}{\tiny$^{+146}_{-105}$}} & $4.15${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-3.30${\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.33}$}} & $0.994${\raisebox{0.5ex}{\tiny$^{+0.045}_{-0.041}$}} &$38.7${\raisebox{0.5ex}{\tiny$^{+4.3}_{-3.8}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.11  & no & ... \\ 
PG1505+074 & sdO & $41390${\raisebox{0.5ex}{\tiny$^{+133}_{-196}$}} & $5.60${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.22${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$}} & $0.193${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$98.7${\raisebox{0.5ex}{\tiny$^{+12.5}_{-11.0}$}} & $0.54${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 0.77  & no & single \\ 
PG1506-052 & sdO & $54220${\raisebox{0.5ex}{\tiny$^{+459}_{-443}$}} & $5.91${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-2.05${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} & $0.119${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.005}$}} &$110.7${\raisebox{0.5ex}{\tiny$^{+31.5}_{-25.1}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 0.93  & no & single \\ 
PG1512+244 & sdB & $29393${\raisebox{0.5ex}{\tiny$^{+120}_{-138}$}} & $5.77${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.06${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.147${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$14.5${\raisebox{0.5ex}{\tiny$^{+0.9}_{-0.9}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.11  & no & sd+WD \\ 
PG1519+640 & sdB & $30218${\raisebox{0.5ex}{\tiny$^{+101}_{-112}$}} & $5.72${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.07${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.155${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$18.1${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.1}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.80  & no & sd+WD \\ 
PG1528+104 & sdB & $27740${\raisebox{0.5ex}{\tiny$^{+83}_{-175}$}} & $5.58${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.44${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.168${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$14.9${\raisebox{0.5ex}{\tiny$^{+1.3}_{-1.2}$}} & $0.39${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.10  & no & binary \\ 
PG1532+523 & sdB & $32228${\raisebox{0.5ex}{\tiny$^{+68}_{-171}$}} & $5.96${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.34${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.119${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$13.8${\raisebox{0.5ex}{\tiny$^{+0.9}_{-0.8}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.02  & no & binary \\ 
PG1538+269 & sdB & $25108${\raisebox{0.5ex}{\tiny$^{+77}_{-78}$}} & $5.40${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.17${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.07}$}} & $0.222${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$17.7${\raisebox{0.5ex}{\tiny$^{+1.3}_{-1.2}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.01  & g & sd+WD \\ 
PG1538+401 & sdO & $35310${\raisebox{0.5ex}{\tiny$^{+108}_{-174}$}} & $5.98${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-4.00${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.00}$}} & $0.106${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$15.9${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.39${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.00  & no & binary \\ 
PG1553+273 & sdB & $23311${\raisebox{0.5ex}{\tiny$^{+10}_{-10}$}} & $4.85${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.26${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$}} & $0.442${\raisebox{0.5ex}{\tiny$^{+0.018}_{-0.017}$}} &$52.1${\raisebox{0.5ex}{\tiny$^{+4.9}_{-4.4}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.07  & no & binary \\ 
PG1554+222 & He-sdO & $64114${\raisebox{0.5ex}{\tiny$^{+866}_{-920}$}} & $5.45${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} &$-0.06${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} & $0.217${\raisebox{0.5ex}{\tiny$^{+0.014}_{-0.013}$}} &$719.2${\raisebox{0.5ex}{\tiny$^{+221.4}_{-175.5}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.10}$}} & no & 0.98  & no & ... \\ 
PG1604+504 & sdB & $30566${\raisebox{0.5ex}{\tiny$^{+99}_{-200}$}} & $5.75${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-1.60${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.132${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$13.8${\raisebox{0.5ex}{\tiny$^{+0.9}_{-0.9}$}} & $0.36${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & no & 0.88  & no & single \\ 
PG1605+072 & sdB & $33082${\raisebox{0.5ex}{\tiny$^{+140}_{-147}$}} & $5.34${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.60${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.05}$}} & $0.248${\raisebox{0.5ex}{\tiny$^{+0.015}_{-0.014}$}} &$66.1${\raisebox{0.5ex}{\tiny$^{+9.1}_{-7.7}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & no & 0.55  & p & single \\ 
PG1607+174 & iHe-sdB & $29882${\raisebox{0.5ex}{\tiny$^{+189}_{-244}$}} & $5.19${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-0.48${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.302${\raisebox{0.5ex}{\tiny$^{+0.013}_{-0.012}$}} &$65.4${\raisebox{0.5ex}{\tiny$^{+6.5}_{-5.9}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & no & 0.94  & no & single \\ 
PG1610+519 & sdO & $43897${\raisebox{0.5ex}{\tiny$^{+297}_{-263}$}} & $5.54${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$-3.14${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & $0.175${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$102.6${\raisebox{0.5ex}{\tiny$^{+17.6}_{-15.1}$}} & $0.39${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & yes & 1.98  & no & ... \\ 
PG1610+529 & sdB & $29195${\raisebox{0.5ex}{\tiny$^{+132}_{-128}$}} & $5.64${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.23${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.162${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$17.1${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.41${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.91  & no & binary \\ 
PG1613+426 & sdB & $36279${\raisebox{0.5ex}{\tiny$^{+205}_{-291}$}} & $5.76${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} &$-1.61${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.142${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$31.3${\raisebox{0.5ex}{\tiny$^{+3.0}_{-2.7}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.04  & p & single \\ 
PG1616+144 & sdB & $37063${\raisebox{0.5ex}{\tiny$^{+67}_{-10}$}} & $5.87${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.49${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.00}$}} & $0.130${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$28.7${\raisebox{0.5ex}{\tiny$^{+2.2}_{-2.1}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.97  & no & binary \\ 
PG1618+563 & sdB & $35405${\raisebox{0.5ex}{\tiny$^{+81}_{-227}$}} & $5.83${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-1.69${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.145${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.007}$}} &$29.8${\raisebox{0.5ex}{\tiny$^{+4.2}_{-3.3}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & yes & 1.98  & p & ... \\ 
PG1619+522 & sdB & $32605${\raisebox{0.5ex}{\tiny$^{+97}_{-265}$}} & $5.80${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.04}$}} &$-2.03${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.132${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$17.7${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.2}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.10  & no & sd+WD \\ 
PG1626+471 & sdB & $29662${\raisebox{0.5ex}{\tiny$^{+97}_{-203}$}} & $5.54${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.03${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.08}$}} & $0.197${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$27.0${\raisebox{0.5ex}{\tiny$^{+2.0}_{-1.9}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.96  & no & single \\ 
PG1627+017 & sdB & $23573${\raisebox{0.5ex}{\tiny$^{+64}_{-129}$}} & $5.34${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.94${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.239${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$15.8${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.1}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.67  & g & binary \\ 
PG1627+112 & sdB & $26466${\raisebox{0.5ex}{\tiny$^{+219}_{-213}$}} & $5.21${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-2.78${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$}} & $0.169${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$12.6${\raisebox{0.5ex}{\tiny$^{+1.9}_{-1.6}$}} & $0.17${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.03}$}} & no & 2.27  & ... & ... \\ 
PG1629+081 & sdO & $43145${\raisebox{0.5ex}{\tiny$^{+259}_{-152}$}} & $5.32${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.98${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $0.237${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.011}$}} &$176.1${\raisebox{0.5ex}{\tiny$^{+24.8}_{-21.6}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 0.68  & ... & binary \\ 
PG1629+466 & He-sdO & $38711${\raisebox{0.5ex}{\tiny$^{+10}_{-18}$}} & $5.89${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$0.79${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.136${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$37.6${\raisebox{0.5ex}{\tiny$^{+3.4}_{-3.1}$}} & $0.53${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.06  & no & ... \\ 
PG1632+088 & BHB & $13869${\raisebox{0.5ex}{\tiny$^{+64}_{-73}$}} & $3.92${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-2.21${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & $1.384${\raisebox{0.5ex}{\tiny$^{+0.083}_{-0.075}$}} &$63.9${\raisebox{0.5ex}{\tiny$^{+8.6}_{-7.3}$}} & $0.59${\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.10}$}} & no & 0.97  & ... & ... \\ 
PG1633+099 & sdB & $28889${\raisebox{0.5ex}{\tiny$^{+117}_{-98}$}} & $5.54${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.66${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $0.206${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$26.7${\raisebox{0.5ex}{\tiny$^{+2.4}_{-2.2}$}} & $0.54${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.01  & ... & single \\ 
PG1634+061 & sdB & $30014${\raisebox{0.5ex}{\tiny$^{+10}_{-10}$}} & $5.60${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.65${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $0.117${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$10.0${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.20${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.03}$}} & no & 2.78  & ... & ... \\ 
PG1635+414 & sdB & $26126${\raisebox{0.5ex}{\tiny$^{+44}_{-124}$}} & $5.40${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.83${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.201${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$17.0${\raisebox{0.5ex}{\tiny$^{+1.3}_{-1.2}$}} & $0.37${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.05}$}} & no & 1.22  & g & binary \\ 
PG1647+253 & sdB & $36073${\raisebox{0.5ex}{\tiny$^{+219}_{-215}$}} & $5.84${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-2.08${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$}} & $0.104${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$16.6${\raisebox{0.5ex}{\tiny$^{+2.1}_{-1.9}$}} & $0.28${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & yes & 1.42  & no & ... \\ 
PG1654+138 & BHB & $17524${\raisebox{0.5ex}{\tiny$^{+384}_{-266}$}} & $3.87${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.03}$}} &$-2.43${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.07}$}} & $1.584${\raisebox{0.5ex}{\tiny$^{+0.157}_{-0.132}$}} &$215.2${\raisebox{0.5ex}{\tiny$^{+50.0}_{-38.1}$}} & $0.68${\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.15}$}} & no & 0.88  & ... & ... \\ 
PG1701+359 & sdB & $33152${\raisebox{0.5ex}{\tiny$^{+95}_{-101}$}} & $5.55${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-4.00${\raisebox{0.5ex}{\tiny$^{+0.00}_{-0.00}$}} & $0.157${\raisebox{0.5ex}{\tiny$^{+0.014}_{-0.010}$}} &$26.8${\raisebox{0.5ex}{\tiny$^{+5.0}_{-3.5}$}} & $0.32${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & yes & 3.51  & no & ... \\ 
PG1705+537 & BHB & $20864${\raisebox{0.5ex}{\tiny$^{+236}_{-168}$}} & $4.58${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.35${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.776${\raisebox{0.5ex}{\tiny$^{+0.033}_{-0.030}$}} &$103.1${\raisebox{0.5ex}{\tiny$^{+11.2}_{-9.8}$}} & $0.84${\raisebox{0.5ex}{\tiny$^{+0.16}_{-0.13}$}} & no & 0.99  & ... & ... \\ 
PG1708+602 & sdO & $62936${\raisebox{0.5ex}{\tiny$^{+462}_{-438}$}} & $5.72${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-0.82${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.151${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$320.7${\raisebox{0.5ex}{\tiny$^{+92.1}_{-74.5}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.03  & no & single \\ 
PG1710+490 & sdB & $29290${\raisebox{0.5ex}{\tiny$^{+88}_{-10}$}} & $5.61${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.47${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.168${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.003}$}} &$18.6${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.1}$}} & $0.41${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.77  & no & single \\ 
PG1716+426 & sdB & $26587${\raisebox{0.5ex}{\tiny$^{+88}_{-103}$}} & $5.44${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.95${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.199${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$17.8${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.1}$}} & $0.40${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.01  & g & sd+WD \\ 
PG1722+286 & sdB & $37387${\raisebox{0.5ex}{\tiny$^{+131}_{-181}$}} & $6.04${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-1.75${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.112${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$22.1${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.5}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.02  & no & single \\ 
PG1725+252 & sdB & $27894${\raisebox{0.5ex}{\tiny$^{+50}_{-106}$}} & $5.44${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.02${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.06}$}} & $0.217${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$25.8${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.6}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.95  & no & binary \\ 
PG1738+505 & sdB & $29784${\raisebox{0.5ex}{\tiny$^{+167}_{-176}$}} & $5.41${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.84${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.227${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$36.4${\raisebox{0.5ex}{\tiny$^{+2.5}_{-2.4}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.99  & no & single \\ 
PG1739+489 & sdB & $26304${\raisebox{0.5ex}{\tiny$^{+92}_{-106}$}} & $5.42${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.84${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.216${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$20.2${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.3}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.10  & g & binary \\ 
PG1743+477 & sdB & $26731${\raisebox{0.5ex}{\tiny$^{+21}_{-10}$}} & $5.49${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.16${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.200${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$18.4${\raisebox{0.5ex}{\tiny$^{+1.2}_{-1.1}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.10  & g & sd+WD \\ 
PG2111+023 & MS-B & $16050${\raisebox{0.5ex}{\tiny$^{+155}_{-112}$}} & $4.43${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-1.27${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} & $1.996${\raisebox{0.5ex}{\tiny$^{+0.288}_{-0.224}$}} &$239.0${\raisebox{0.5ex}{\tiny$^{+75.7}_{-51.9}$}} & $3.90${\raisebox{0.5ex}{\tiny$^{+1.43}_{-0.98}$}} & no & 0.95  & ... & ... \\ 
PG2151+100 & sdB & $33946${\raisebox{0.5ex}{\tiny$^{+93}_{-10}$}} & $5.61${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.66${\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.17}$}} & $0.219${\raisebox{0.5ex}{\tiny$^{+0.022}_{-0.018}$}} &$57.2${\raisebox{0.5ex}{\tiny$^{+12.5}_{-9.6}$}} & $0.71${\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.15}$}} & yes & 2.17  & no & ... \\ 
PG2158+082 & He-sdO & $62500${\raisebox{0.5ex}{\tiny$^{+14}_{-34}$}} & $5.86${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} &$1.75${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.191${\raisebox{0.5ex}{\tiny$^{+0.013}_{-0.012}$}} &$498.7${\raisebox{0.5ex}{\tiny$^{+153.0}_{-121.4}$}} & $0.96${\raisebox{0.5ex}{\tiny$^{+0.24}_{-0.20}$}} & yes & 0.94  & no & ... \\ 
PG2159+051 & MS-B & $17112${\raisebox{0.5ex}{\tiny$^{+212}_{-313}$}} & $3.98${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$}} &$-2.25${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.04}$}} & $3.996${\raisebox{0.5ex}{\tiny$^{+1.235}_{-0.764}$}} &$1225.2${\raisebox{0.5ex}{\tiny$^{+884.8}_{-430.3}$}} & $5.61${\raisebox{0.5ex}{\tiny$^{+4.23}_{-2.07}$}} & no & 0.91  & ... & ... \\ 
PG2213-006 & He-sdO & $47238${\raisebox{0.5ex}{\tiny$^{+121}_{-223}$}} & $5.88${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$0.80${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.04}$}} & $0.209${\raisebox{0.5ex}{\tiny$^{+0.014}_{-0.012}$}} &$196.4${\raisebox{0.5ex}{\tiny$^{+38.5}_{-32.1}$}} & $1.20${\raisebox{0.5ex}{\tiny$^{+0.30}_{-0.24}$}} & no & 1.04  & no & ... \\ 
PG2223+143 & sdB & $36521${\raisebox{0.5ex}{\tiny$^{+169}_{-175}$}} & $5.32${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.64${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.207${\raisebox{0.5ex}{\tiny$^{+0.022}_{-0.018}$}} &$69.0${\raisebox{0.5ex}{\tiny$^{+15.9}_{-12.0}$}} & $0.33${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.53  & no & ... \\ 
PG2303+019 & sdB & $36839${\raisebox{0.5ex}{\tiny$^{+59}_{-65}$}} & $5.77${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.71${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.119${\raisebox{0.5ex}{\tiny$^{+0.014}_{-0.011}$}} &$23.7${\raisebox{0.5ex}{\tiny$^{+6.0}_{-4.4}$}} & $0.31${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.07}$}} & yes & 1.03  & p & ... \\ 
PG2304+193 & He-sdO & $48749${\raisebox{0.5ex}{\tiny$^{+242}_{-294}$}} & $5.86${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.07}$}} &$0.81${\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.09}$}} & $0.176${\raisebox{0.5ex}{\tiny$^{+0.027}_{-0.021}$}} &$158.1${\raisebox{0.5ex}{\tiny$^{+60.0}_{-40.5}$}} & $0.82${\raisebox{0.5ex}{\tiny$^{+0.35}_{-0.24}$}} & no & 0.96  & ... & ... \\ 
PG2314+076 & sdB & $27188${\raisebox{0.5ex}{\tiny$^{+10}_{-10}$}} & $5.69${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.91${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & $0.140${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$9.7${\raisebox{0.5ex}{\tiny$^{+0.6}_{-0.6}$}} & $0.35${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & no & 1.20  & no & single \\ 
PG2317+046 & sdO & $44970${\raisebox{0.5ex}{\tiny$^{+176}_{-175}$}} & $6.05${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.82${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.125${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$57.5${\raisebox{0.5ex}{\tiny$^{+7.8}_{-7.0}$}} & $0.64${\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.11}$}} & yes & 0.93  & no & ... \\ 
PG2321+214 & He-sdO & $40431${\raisebox{0.5ex}{\tiny$^{+129}_{-82}$}} & $5.71${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.04}$}} &$2.13${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.09}$}} & $0.179${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$77.5${\raisebox{0.5ex}{\tiny$^{+9.0}_{-8.1}$}} & $0.61${\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.11}$}} & no & 1.03  & no & ... \\ 
PG2337+070 & sdB & $29894${\raisebox{0.5ex}{\tiny$^{+62}_{-115}$}} & $5.76${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$-2.04${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.153${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$16.9${\raisebox{0.5ex}{\tiny$^{+1.0}_{-1.0}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.08  & no & binary \\ 
PG2345+318 & sdB & $26118${\raisebox{0.5ex}{\tiny$^{+10}_{-10}$}} & $5.57${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.58${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.181${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.006}$}} &$13.7${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.06}$}} & no & 1.04  & no & sd+WD \\ 
PG2349+002 & sdB & $27502${\raisebox{0.5ex}{\tiny$^{+106}_{-144}$}} & $5.69${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.78${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.10}$}} & $0.154${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$12.2${\raisebox{0.5ex}{\tiny$^{+0.8}_{-0.7}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.07  & no & single \\ 
PG2351+198 & BHB & $17155${\raisebox{0.5ex}{\tiny$^{+157}_{-102}$}} & $4.25${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.01}$}} &$-2.25${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.868${\raisebox{0.5ex}{\tiny$^{+0.070}_{-0.061}$}} &$58.9${\raisebox{0.5ex}{\tiny$^{+10.6}_{-8.5}$}} & $0.49${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.09}$}} & no & 1.13  & ... & ... \\ 
PG2352+181 & He-sdO & $46004${\raisebox{0.5ex}{\tiny$^{+78}_{-242}$}} & $5.91${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$1.28${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & $0.188${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.008}$}} &$143.0${\raisebox{0.5ex}{\tiny$^{+22.5}_{-19.6}$}} & $1.04${\raisebox{0.5ex}{\tiny$^{+0.23}_{-0.19}$}} & no & 0.93  & no & ... \\ 
PG2356+167 & iHe-sdB & $23152${\raisebox{0.5ex}{\tiny$^{+95}_{-304}$}} & $4.99${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$-0.68${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.367${\raisebox{0.5ex}{\tiny$^{+0.025}_{-0.022}$}} &$34.5${\raisebox{0.5ex}{\tiny$^{+5.4}_{-4.5}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.09  & no & single \\ 
PG2358+107 & sdB & $26830${\raisebox{0.5ex}{\tiny$^{+71}_{-93}$}} & $5.56${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.69${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.183${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$15.7${\raisebox{0.5ex}{\tiny$^{+1.1}_{-1.0}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.13  & g & binary \\ 
PHL1079 & sdB & $32910${\raisebox{0.5ex}{\tiny$^{+209}_{-28}$}} & $5.60${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.19${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.05}$}} & $0.123${\raisebox{0.5ex}{\tiny$^{+0.013}_{-0.011}$}} &$16.0${\raisebox{0.5ex}{\tiny$^{+3.6}_{-2.9}$}} & $0.22${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & yes & 4.67  & no & ... \\ 
PHL1548 & sdB & $39381${\raisebox{0.5ex}{\tiny$^{+118}_{-152}$}} & $5.89${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-1.88${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.121${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$32.0${\raisebox{0.5ex}{\tiny$^{+2.7}_{-2.5}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.13  & no & single \\ 
PHL197 & sdB & $31687${\raisebox{0.5ex}{\tiny$^{+64}_{-52}$}} & $5.73${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.96${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.146${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$19.5${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.4}$}} & $0.42${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.06  & no & single \\ 
PHL232 & sdB & $25223${\raisebox{0.5ex}{\tiny$^{+67}_{-155}$}} & $5.39${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.83${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.229${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.007}$}} &$19.1${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.4}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.00  & g & single \\ 
PHL382 & BHB & $19222${\raisebox{0.5ex}{\tiny$^{+218}_{-210}$}} & $4.24${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-2.31${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.908${\raisebox{0.5ex}{\tiny$^{+0.040}_{-0.037}$}} &$101.4${\raisebox{0.5ex}{\tiny$^{+11.6}_{-10.2}$}} & $0.53${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.14  & no & ... \\ 
PHL443 & He-sdO & $40326${\raisebox{0.5ex}{\tiny$^{+61}_{-64}$}} & $5.81${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$2.19${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.10}$}} & $0.127${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$38.7${\raisebox{0.5ex}{\tiny$^{+4.5}_{-4.0}$}} & $0.38${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.99  & no & ... \\ 
PHL457 & sdB & $27081${\raisebox{0.5ex}{\tiny$^{+82}_{-113}$}} & $5.47${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.48${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.192${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$17.8${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.5}$}} & $0.39${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.81  & g & sd+MS \\ 
PHL540 & He-sdO & $48186${\raisebox{0.5ex}{\tiny$^{+202}_{-163}$}} & $5.94${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.01}$}} &$0.88${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$}} & $0.179${\raisebox{0.5ex}{\tiny$^{+0.010}_{-0.009}$}} &$155.2${\raisebox{0.5ex}{\tiny$^{+29.5}_{-24.9}$}} & $1.03${\raisebox{0.5ex}{\tiny$^{+0.24}_{-0.19}$}} & no & 1.16  & no & ... \\ 
PHL687 & sdO & $41209${\raisebox{0.5ex}{\tiny$^{+159}_{-200}$}} & $6.05${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.06${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.11}$}} & $0.107${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$29.9${\raisebox{0.5ex}{\tiny$^{+3.7}_{-3.3}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.12  & no & single \\ 
TIC118298029 & sdB & $26560${\raisebox{0.5ex}{\tiny$^{+24}_{-136}$}} & $5.48${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.95${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.212${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$20.0${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.3}$}} & $0.50${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.03  & g & single \\ 
TIC284112759 & MS-B & $17687${\raisebox{0.5ex}{\tiny$^{+84}_{-276}$}} & $4.39${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.05}$}} &$-2.28${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $2.073${\raisebox{0.5ex}{\tiny$^{+0.499}_{-0.337}$}} &$375.1${\raisebox{0.5ex}{\tiny$^{+204.7}_{-113.8}$}} & $3.84${\raisebox{0.5ex}{\tiny$^{+2.24}_{-1.26}$}} & no & 1.17  & ... & ... \\ 
TIC396954061 & sdB & $34682${\raisebox{0.5ex}{\tiny$^{+84}_{-193}$}} & $5.92${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.70${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.134${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$23.3${\raisebox{0.5ex}{\tiny$^{+1.9}_{-1.8}$}} & $0.54${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.15  & p & single \\ 
TIC437043466 & sdB & $28811${\raisebox{0.5ex}{\tiny$^{+36}_{-126}$}} & $5.56${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.98${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.197${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$24.0${\raisebox{0.5ex}{\tiny$^{+1.8}_{-1.6}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.60  & h & single \\ 
TIC95765924 & sdB & $35464${\raisebox{0.5ex}{\tiny$^{+89}_{-61}$}} & $5.79${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.69${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.141${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$28.2${\raisebox{0.5ex}{\tiny$^{+2.6}_{-2.4}$}} & $0.45${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 1.10  & no & single \\ 
TON357 & sdO & $65722${\raisebox{0.5ex}{\tiny$^{+806}_{-770}$}} & $5.94${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} &$-1.85${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.101${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.007}$}} &$170.7${\raisebox{0.5ex}{\tiny$^{+56.7}_{-43.5}$}} & $0.32${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & yes & 1.51  & no & ... \\ 
TON835 & sdO & $54691${\raisebox{0.5ex}{\tiny$^{+464}_{-539}$}} & $5.93${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$-2.20${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.117${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$110.7${\raisebox{0.5ex}{\tiny$^{+32.0}_{-25.8}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.10  & no & single \\ 
TYC1773-399-1 & sdB & $34434${\raisebox{0.5ex}{\tiny$^{+87}_{-121}$}} & $5.85${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-1.66${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.141${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$25.2${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.5}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.20  & no & single \\ 
TYC1943-2305-1 & MS-B & $19178${\raisebox{0.5ex}{\tiny$^{+101}_{-77}$}} & $4.67${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.45${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $1.820${\raisebox{0.5ex}{\tiny$^{+0.255}_{-0.200}$}} &$404.0${\raisebox{0.5ex}{\tiny$^{+123.7}_{-85.6}$}} & $5.72${\raisebox{0.5ex}{\tiny$^{+2.01}_{-1.39}$}} & no & 0.93  & ... & ... \\ 
TYC1961-572-1 & MS-B & $15558${\raisebox{0.5ex}{\tiny$^{+92}_{-109}$}} & $4.36${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.36${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$}} & $3.130${\raisebox{0.5ex}{\tiny$^{+1.089}_{-0.643}$}} &$516.8${\raisebox{0.5ex}{\tiny$^{+424.3}_{-191.6}$}} & $8.24${\raisebox{0.5ex}{\tiny$^{+7.00}_{-3.18}$}} & no & 1.07  & ... & ... \\ 
TYC3449-677-1 & sdO & $42461${\raisebox{0.5ex}{\tiny$^{+127}_{-214}$}} & $5.49${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-3.26${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $0.220${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$141.5${\raisebox{0.5ex}{\tiny$^{+19.8}_{-17.3}$}} & $0.55${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 0.64  & no & single \\ 
TYC4121-1326-1 & BHB & $16350${\raisebox{0.5ex}{\tiny$^{+162}_{-150}$}} & $4.39${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-2.25${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$}} & $0.720${\raisebox{0.5ex}{\tiny$^{+0.027}_{-0.026}$}} &$33.4${\raisebox{0.5ex}{\tiny$^{+3.4}_{-3.0}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.86  & ... & ... \\ 
TYC4406-285-1 & sdB & $25246${\raisebox{0.5ex}{\tiny$^{+49}_{-82}$}} & $5.59${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-4.00${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.00}$}} & $0.164${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$9.8${\raisebox{0.5ex}{\tiny$^{+0.5}_{-0.5}$}} & $0.38${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & no & 0.90  & no & single \\ 
Ton930 & sdB & $26854${\raisebox{0.5ex}{\tiny$^{+76}_{-123}$}} & $5.54${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.50${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.225${\raisebox{0.5ex}{\tiny$^{+0.010}_{-0.010}$}} &$23.6${\raisebox{0.5ex}{\tiny$^{+2.5}_{-2.2}$}} & $0.64${\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.10}$}} & no & 1.03  & no & binary \\ 
US719 & sdB & $26141${\raisebox{0.5ex}{\tiny$^{+27}_{-58}$}} & $5.40${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.50${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.224${\raisebox{0.5ex}{\tiny$^{+0.007}_{-0.006}$}} &$21.0${\raisebox{0.5ex}{\tiny$^{+1.6}_{-1.5}$}} & $0.46${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.66  & g & single \\ 
CW83 0512-08 & iHe-sdOB & $38320${\raisebox{0.5ex}{\tiny$^{+224}_{-135}$}} & $5.84${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.05}$}} &$-0.88${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.118${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$27.1${\raisebox{0.5ex}{\tiny$^{+2.1}_{-1.9}$}} & $0.35${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 1.36  & no & single \\ 
CW83 0711+22 & He-sdO & $40226${\raisebox{0.5ex}{\tiny$^{+66}_{-49}$}} & $5.69${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$1.60${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.175${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$72.6${\raisebox{0.5ex}{\tiny$^{+6.8}_{-6.3}$}} & $0.55${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 0.97  & no & ... \\ 
CW83 0825+15 & iHe-sdOB & $37189${\raisebox{0.5ex}{\tiny$^{+90}_{-108}$}} & $5.92${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-0.51${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.130${\raisebox{0.5ex}{\tiny$^{+0.003}_{-0.003}$}} &$29.1${\raisebox{0.5ex}{\tiny$^{+2.1}_{-2.0}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$}} & no & 1.18  & yes & single \\ 
CW83 0832-01 & He-sdO & $46312${\raisebox{0.5ex}{\tiny$^{+144}_{-225}$}} & $5.96${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} &$1.02${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.04}$}} & $0.184${\raisebox{0.5ex}{\tiny$^{+0.006}_{-0.005}$}} &$140.1${\raisebox{0.5ex}{\tiny$^{+20.0}_{-17.9}$}} & $1.14${\raisebox{0.5ex}{\tiny$^{+0.26}_{-0.21}$}} & no & 1.19  & no & ... \\ 
CW83 0904-02 & He-sdO & $48687${\raisebox{0.5ex}{\tiny$^{+115}_{-133}$}} & $5.98${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.03}$}} &$0.98${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & $0.199${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$200.0${\raisebox{0.5ex}{\tiny$^{+35.3}_{-30.6}$}} & $1.39${\raisebox{0.5ex}{\tiny$^{+0.31}_{-0.25}$}} & no & 0.99  & no & ... \\ 
CW83 1735+22 & sdO & $42593${\raisebox{0.5ex}{\tiny$^{+160}_{-168}$}} & $5.54${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-3.08${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.05}$}} & $0.185${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.005}$}} &$101.1${\raisebox{0.5ex}{\tiny$^{+11.0}_{-10.0}$}} & $0.43${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.35  & no & sd+WD \\ 
CW83 1758+36 & sdB & $32250${\raisebox{0.5ex}{\tiny$^{+90}_{-136}$}} & $5.77${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-1.63${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.127${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$15.8${\raisebox{0.5ex}{\tiny$^{+0.9}_{-0.8}$}} & $0.35${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.05}$}} & no & 1.07  & no & sd+MS \\ 
Balloon082000001 & BHB & $20955${\raisebox{0.5ex}{\tiny$^{+228}_{-137}$}} & $4.87${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.02}$}} &$-1.00${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.403${\raisebox{0.5ex}{\tiny$^{+0.012}_{-0.012}$}} &$28.3${\raisebox{0.5ex}{\tiny$^{+2.5}_{-2.2}$}} & $0.44${\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$}} & no & 0.95  & ... & ... \\ 
PG1400+389 & BHB & $19182${\raisebox{0.5ex}{\tiny$^{+110}_{-99}$}} & $4.79${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-0.74${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.03}$}} & $0.480${\raisebox{0.5ex}{\tiny$^{+0.015}_{-0.014}$}} &$28.1${\raisebox{0.5ex}{\tiny$^{+2.4}_{-2.2}$}} & $0.52${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.04  & g & ... \\ 
FBS1531+381 & sdB & $28774${\raisebox{0.5ex}{\tiny$^{+55}_{-61}$}} & $5.63${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.43${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} & $0.180${\raisebox{0.5ex}{\tiny$^{+0.005}_{-0.004}$}} &$20.0${\raisebox{0.5ex}{\tiny$^{+1.4}_{-1.3}$}} & $0.51${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 0.99  & no & sd+MS \\ 
KIC002697388 & sdB & $25099${\raisebox{0.5ex}{\tiny$^{+130}_{-126}$}} & $5.53${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.88${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.198${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$14.0${\raisebox{0.5ex}{\tiny$^{+1.3}_{-1.2}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.03  & g & single \\ 
KIC003527751 & sdB & $28122${\raisebox{0.5ex}{\tiny$^{+84}_{-112}$}} & $5.52${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-3.00${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.216${\raisebox{0.5ex}{\tiny$^{+0.009}_{-0.009}$}} &$26.3${\raisebox{0.5ex}{\tiny$^{+2.6}_{-2.3}$}} & $0.57${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$}} & no & 1.11  & h & single \\ 
KIC007668647 & sdB & $28016${\raisebox{0.5ex}{\tiny$^{+75}_{-89}$}} & $5.63${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$}} &$-2.67${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.03}$}} & $0.187${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.008}$}} &$19.4${\raisebox{0.5ex}{\tiny$^{+2.0}_{-1.7}$}} & $0.54${\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$}} & no & 1.04  & g & sd+WD \\ 
KIC008054179 & iHe-sdOB & $38428${\raisebox{0.5ex}{\tiny$^{+106}_{-84}$}} & $5.86${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.04}$}} &$-0.87${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} & $0.114${\raisebox{0.5ex}{\tiny$^{+0.002}_{-0.002}$}} &$25.5${\raisebox{0.5ex}{\tiny$^{+2.0}_{-1.9}$}} & $0.34${\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$}} & no & 0.98  & no & single \\ 
KIC010001893 & sdB & $27811${\raisebox{0.5ex}{\tiny$^{+51}_{-69}$}} & $5.57${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-2.94${\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$}} & $0.186${\raisebox{0.5ex}{\tiny$^{+0.014}_{-0.012}$}} &$18.7${\raisebox{0.5ex}{\tiny$^{+3.1}_{-2.5}$}} & $0.47${\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$}} & no & 1.02  & g & single \\ 
KIC010139564 & sdB & $32947${\raisebox{0.5ex}{\tiny$^{+114}_{-142}$}} & $5.82${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-2.29${\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.03}$}} & $0.161${\raisebox{0.5ex}{\tiny$^{+0.011}_{-0.010}$}} &$27.4${\raisebox{0.5ex}{\tiny$^{+4.2}_{-3.5}$}} & $0.62${\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.11}$}} & no & 1.08  & p & single \\ 
KIC011558725 & sdB & $27900${\raisebox{0.5ex}{\tiny$^{+119}_{-113}$}} & $5.54${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$}} &$-3.30${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$}} & $0.196${\raisebox{0.5ex}{\tiny$^{+0.008}_{-0.007}$}} &$21.0${\raisebox{0.5ex}{\tiny$^{+2.0}_{-1.8}$}} & $0.48${\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$}} & no & 1.10  & g & sd+WD \\ 
LSIV$-$14$^\circ$116 & iHe-sdOB & $35174${\raisebox{0.5ex}{\tiny$^{+62}_{-50}$}} & $5.88${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$}} &$-0.66${\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.00}$}} & $0.121${\raisebox{0.5ex}{\tiny$^{+0.004}_{-0.004}$}} &$20.4${\raisebox{0.5ex}{\tiny$^{+1.7}_{-1.6}$}} & $0.41${\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.06}$}} & no & 0.85  & g & single \\ 
PG1427+196 & He-sdO & $49932${\raisebox{0.5ex}{\tiny$^{+133}_{-191}$}} & $6.00${\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.04}$}} &$0.58${\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.04}$}} & $0.190${\raisebox{0.5ex}{\tiny$^{+0.013}_{-0.011}$}} &$203.1${\raisebox{0.5ex}{\tiny$^{+46.2}_{-37.8}$}} & $1.32${\raisebox{0.5ex}{\tiny$^{+0.33}_{-0.27}$}} & no & 1.00  & ... & ... \\ 
\hline
\end{longtable}
